Graded String Diagrams with Applications in Probabilistic Reasoning

We introduce string diagrams for graded symmetric monoidal categories. Our approach includes a definition of graded monoidal theory and the corresponding freely generated syntactic category. The para construction on monoidal actegories is a motivating example for our framework, and we show how an axiomatic presentation of the resulting category $\mathbf{Para}(\mathbb{G},\mathbf{C})$ may be modularly obtained from presentations for $\mathbb{G}$ and $\mathbf{C}$. We demonstrate three different applications of our diagrammatic language under the same theme: probabilistic reasoning. First, we show how to axiomatise a variant of the graded category $\mathbf{ImP}$, recently introduced by Liell-Cock and Staton to model imprecise probability. This culminates in a representation, as string diagrams with grading wires, of programs with primitives for nondeterministic and probabilistic choices and conditioning. Second, we exploit our modular presentation result to provide a new proof for a presentation of $\mathbf{Gauss}$, the category of Gaussian stochastic maps. Third, we use grading wires to represent causal interventions on Bayesian networks.

==> figures/add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (2) at (0, 0) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3.center) to (2);
		\draw [looseness=0.75, bend right, style=single] (2) to (4.center);
		\draw [looseness=0.75, bend left, style=single] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aff/addcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (2) at (-2.25, 0) {};
		\node [style=none] (4) at (-3, 0.25) {};
		\node [style=none] (5) at (-3, -0.25) {};
		\node [style=black] (6) at (-1.5, 0) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=black] (12) at (1.5, 0.5) {};
		\node [style=none] (15) at (0.75, -0.5) {};
		\node [style=black] (16) at (1.5, -0.5) {};
		\node [style=white] (19) at (3.5, 0.5) {};
		\node [style=none] (22) at (4.25, 0.5) {};
		\node [style=white] (23) at (3.5, -0.5) {};
		\node [style=none] (26) at (4.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [looseness=0.75, bend right, style=single] (2) to (4.center);
		\draw [looseness=0.75, bend left, style=single] (2) to (5.center);
		\draw [looseness=0.75, style=single, bend left] (6) to (8.center);
		\draw [looseness=0.75, style=single, bend right] (6) to (9.center);
		\draw [style=single] (6) to (2);
		\draw [style=single] (12) to (11.center);
		\draw [style=single] (16) to (15.center);
		\draw [style=single] (22.center) to (19);
		\draw [style=single] (26.center) to (23);
		\draw [style=single, out=135, in=-45] (23) to (12);
		\draw [style=single, out=45, in=-135] (16) to (19);
		\draw [style=single, bend left] (12) to (19);
		\draw [style=single, bend left] (23) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aff/adddelete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (2) at (-1.25, 0) {};
		\node [style=black] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (5) at (-2, -0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (0.75, 0.375) {};
		\node [style=black] (8) at (1.5, 0.375) {};
		\node [style=none] (9) at (0.75, -0.375) {};
		\node [style=black] (10) at (1.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3) to (2);
		\draw [looseness=0.75, style=single, bend right] (2) to (4.center);
		\draw [looseness=0.75, style=single, bend left] (2) to (5.center);
		\draw [style=single] (8) to (7.center);
		\draw [style=single] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aff/addscalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (2) at (1.5, 0) {};
		\node [style=scalar] (3) at (2.25, 0) {$r$};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=white] (8) at (-1.5, 0) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (-3.25, 0.5) {};
		\node [style=scalar] (14) at (-2.5, 0.5) {$r$};
		\node [style=none] (16) at (-3.25, -0.5) {};
		\node [style=scalar] (17) at (-2.5, -0.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3) to (2);
		\draw [looseness=0.75, bend right, style=single] (2) to (4.center);
		\draw [looseness=0.75, bend left, style=single] (2) to (5.center);
		\draw [style=single] (6.center) to (3);
		\draw [style=single] (14) to (13.center);
		\draw [style=single] (17) to (16.center);
		\draw [style=single] (8) to (12.center);
		\draw [style=single, bend left=15] (8) to (17);
		\draw [style=single, bend right=15] (8) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aff/assocadd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (2) at (-2.5, 0.25) {};
		\node [style=none] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-3.25, 0) {};
		\node [style=white] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (9) at (-3.25, -0.5) {};
		\node [style=white] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=white] (13) at (2.5, 0) {};
		\node [style=none] (14) at (3.25, 0) {};
		\node [style=none] (15) at (0.75, 0.5) {};
		\node [style=none] (16) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [looseness=0.75, bend right, style=single] (2) to (4.center);
		\draw [looseness=0.75, bend left, style=single] (2) to (5.center);
		\draw [style=single] (7.center) to (6);
		\draw [looseness=0.75, style=single, bend left=15] (6) to (9.center);
		\draw [style=single, bend right=15] (6) to (2);
		\draw [looseness=0.75, style=single, bend left] (10) to (11.center);
		\draw [looseness=0.75, style=single, bend right] (10) to (12.center);
		\draw [style=single] (14.center) to (13);
		\draw [looseness=0.75, style=single, bend right=15] (13) to (15.center);
		\draw [style=single, bend left=15] (13) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aff/assoccom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=white] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (-2, 0.25) {};
		\node [style=none] (10) at (-2, -0.25) {};
		\node [style=none] (11) at (-2.75, 0.25) {};
		\node [style=none] (12) at (-2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3.center) to (2);
		\draw [looseness=0.75, bend right, style=single] (2) to (4.center);
		\draw [looseness=0.75, bend left, style=single] (2) to (5.center);
		\draw [style=single] (8.center) to (7);
		\draw [looseness=0.75, bend right, style=single] (7) to (9.center);
		\draw [looseness=0.75, bend left, style=single] (7) to (10.center);
		\draw [style=single, out=-180, in=0] (9.center) to (12.center);
		\draw [style=single, out=-180, in=0] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aff/assoccopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (2) at (2.5, 0.25) {};
		\node [style=none] (4) at (3.25, 0.5) {};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=black] (6) at (1.5, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (9) at (3.25, -0.5) {};
		\node [style=black] (10) at (-1.5, -0.25) {};
		\node [style=none] (11) at (-0.75, -0.5) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=black] (13) at (-2.5, 0) {};
		\node [style=none] (14) at (-3.25, 0) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [looseness=0.75, style=single, bend left] (2) to (4.center);
		\draw [looseness=0.75, style=single, bend right] (2) to (5.center);
		\draw [style=single] (7.center) to (6);
		\draw [looseness=0.75, style=single, bend right=15] (6) to (9.center);
		\draw [style=single, bend left=15] (6) to (2);
		\draw [looseness=0.75, style=single, bend right] (10) to (11.center);
		\draw [looseness=0.75, style=single, bend left] (10) to (12.center);
		\draw [style=single] (14.center) to (13);
		\draw [looseness=0.75, style=single, bend left=15] (13) to (15.center);
		\draw [style=single, bend right=15] (13) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aff/assocunit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=white] (4) at (-2.125, 0.25) {};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3.center) to (2);
		\draw [looseness=0.75, bend right, style=single] (2) to (4);
		\draw [looseness=0.75, bend left, style=single] (2) to (5.center);
		\draw [style=single] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aff/commcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (2.25, 0.25) {};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=black] (7) at (-2, 0) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (-1.5, -0.25) {};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3.center) to (2);
		\draw [looseness=0.75, style=single, bend left] (2) to (4.center);
		\draw [looseness=0.75, style=single, bend right] (2) to (5.center);
		\draw [style=single] (8.center) to (7);
		\draw [looseness=0.75, style=single, bend left] (7) to (9.center);
		\draw [looseness=0.75, style=single, bend right] (7) to (10.center);
		\draw [style=single, out=0, in=-180] (9.center) to (12.center);
		\draw [style=single, out=0, in=-180] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aff/copyscalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (2) at (-1.5, 0) {};
		\node [style=scalar] (3) at (-2.25, 0) {$r$};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=black] (8) at (1.5, 0) {};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (13) at (3.25, 0.5) {};
		\node [style=scalar] (14) at (2.5, 0.5) {$r$};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=scalar] (17) at (2.5, -0.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3) to (2);
		\draw [looseness=0.75, style=single, bend left] (2) to (4.center);
		\draw [looseness=0.75, style=single, bend right] (2) to (5.center);
		\draw [style=single] (6.center) to (3);
		\draw [style=single] (14) to (13.center);
		\draw [style=single] (17) to (16.center);
		\draw [style=single] (8) to (12.center);
		\draw [style=single, bend right=15] (8) to (17);
		\draw [style=single, bend left=15] (8) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aff/deletescalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (2) at (2.25, 0) {};
		\node [style=scalar] (3) at (1.5, 0) {$r$};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=black] (8) at (-0.75, 0) {};
		\node [style=none] (10) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3) to (2);
		\draw [style=single] (6.center) to (3);
		\draw [style=single] (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aff/multscalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=scalar] (2) at (-1.375, 0) {$s$};
		\node [style=scalar] (3) at (-2.375, 0) {$r$};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (2.25, 0) {};
		\node [style=scalar] (9) at (1.5, 0) {$rs$};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3) to (2);
		\draw [style=single] (6.center) to (3);
		\draw [style=single] (7.center) to (2);
		\draw [style=single] (9) to (8.center);
		\draw [style=single] (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aff/onecopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (2) at (-1.5, 0) {};
		\node [style=ancilla] (3) at (-2, 0) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=ancilla] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (1.5, -0.25) {};
		\node [style=ancilla] (10) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3) to (2);
		\draw [looseness=0.75, style=single, bend left] (2) to (4.center);
		\draw [looseness=0.75, style=single, bend right] (2) to (5.center);
		\draw [style=single] (8) to (7.center);
		\draw [style=single] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aff/onedelete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (7) at (-0.75, 0) {};
		\node [style=ancilla] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (8) to (7);
		\draw [style=boxes] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aff/onescalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=scalar] (9) at (-1.5, 0) {$1$};
		\node [style=none] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (9) to (8.center);
		\draw [style=single] (10.center) to (9);
		\draw [style=single] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aff/plusscalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=black] (8) at (-3.5, 0) {};
		\node [style=none] (12) at (-4.25, 0) {};
		\node [style=scalar] (14) at (-2.5, 0.5) {$r$};
		\node [style=scalar] (17) at (-2.5, -0.5) {$s$};
		\node [style=white] (18) at (-1.5, 0) {};
		\node [style=none] (19) at (-0.75, 0) {};
		\node [style=none] (20) at (3.25, 0) {};
		\node [style=scalar] (9) at (2, 0) {$r+s$};
		\node [style=none] (10) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (8) to (12.center);
		\draw [style=single, bend right=15] (8) to (17);
		\draw [style=single, bend left=15] (8) to (14);
		\draw [style=single] (19.center) to (18);
		\draw [style=single, bend right=15] (18) to (14);
		\draw [style=single, bend left=15] (18) to (17);
		\draw [style=single] (9) to (20.center);
		\draw [style=single] (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aff/scalezero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (2) at (-2.25, 0) {};
		\node [style=scalar] (3) at (-1.5, 0) {$r$};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=white] (8) at (0.75, 0) {};
		\node [style=none] (10) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3) to (2);
		\draw [style=single] (6.center) to (3);
		\draw [style=single] (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aff/unitcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=black] (4) at (-0.875, 0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3.center) to (2);
		\draw [looseness=0.75, style=single, bend left] (2) to (4);
		\draw [looseness=0.75, style=single, bend right] (2) to (5.center);
		\draw [style=single] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aff/zerocopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (2) at (-1.5, 0) {};
		\node [style=white] (3) at (-2, 0) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1.5, 0.375) {};
		\node [style=white] (8) at (0.75, 0.375) {};
		\node [style=none] (9) at (1.5, -0.375) {};
		\node [style=white] (10) at (0.75, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3) to (2);
		\draw [looseness=0.75, style=single, bend left] (2) to (4.center);
		\draw [looseness=0.75, style=single, bend right] (2) to (5.center);
		\draw [style=single] (8) to (7.center);
		\draw [style=single] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aff/zerodelete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (7) at (-0.75, 0) {};
		\node [style=white] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (8) to (7);
		\draw [style=boxes] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aff/zeroscalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=scalar] (9) at (-1.5, 0) {$0$};
		\node [style=none] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=black] (12) at (1.5, 0) {};
		\node [style=white] (13) at (2, 0) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (9) to (8.center);
		\draw [style=single] (10.center) to (9);
		\draw [style=single] (15.center) to (13);
		\draw [style=single] (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andgen.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.25, 0.15) {};
		\node [style=none] (7) at (-0.25, -0.15) {};
		\node [style=and] (8) at (0, 0) {};
		\node [style=none] (9) at (0.25, 0) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=none] (12) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (9.center) to (10.center);
		\draw [style=single,bend left=15] (12.center) to (6.center);
		\draw [style=single,bend right=15] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annihilates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=letter] (1) at (-1.75, 0) {$f$};
		\node [style=black] (2) at (-0.75, 0) {};
		\node [style=black] (3) at (1.75, 0) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (1);
		\draw [style=single] (1) to (2);
		\draw [style=single] (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/assocparcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (-4, 0) {$g$};
		\node [style=none] (1) at (-7.25, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (5) at (-4, -2.75) {};
		\node [style=letter] (7) at (-5.25, 1.5) {$f$};
		\node [style=none] (8) at (-7.25, 1.5) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=none] (12) at (-5.25, -2.75) {};
		\node [style=letter] (13) at (-2, -2) {$h$};
		\node [style=none] (14) at (-7.25, -2) {};
		\node [style=none] (15) at (-0.75, -2) {};
		\node [style=none] (16) at (-2, -2.75) {};
		\node [style=none] (17) at (-6.5, 2.25) {};
		\node [style=none] (18) at (-2.75, 2.25) {};
		\node [style=none] (19) at (-6.5, -1) {};
		\node [style=none] (20) at (-2.75, -1) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=letter] (26) at (2, 1.5) {$f$};
		\node [style=none] (27) at (0.75, 1.5) {};
		\node [style=none] (28) at (7.25, 1.5) {};
		\node [style=none] (29) at (2, -3) {};
		\node [style=letter] (30) at (5.5, -1.75) {$h$};
		\node [style=none] (31) at (0.75, -1.75) {};
		\node [style=none] (32) at (7.25, -1.75) {};
		\node [style=none] (33) at (5.5, -3) {};
		\node [style=letter] (34) at (4.25, -0.25) {$g$};
		\node [style=none] (35) at (0.75, -0.25) {};
		\node [style=none] (36) at (7.25, -0.25) {};
		\node [style=none] (37) at (4.25, -3) {};
		\node [style=none] (38) at (3, 0.5) {};
		\node [style=none] (39) at (6.75, 0.5) {};
		\node [style=none] (40) at (3, -2.75) {};
		\node [style=none] (41) at (6.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (0) to (5.center);
		\draw [style=single] (8.center) to (7);
		\draw [style=single] (7) to (9.center);
		\draw [style=single] (7) to (12.center);
		\draw [style=single] (14.center) to (13);
		\draw [style=single] (13) to (15.center);
		\draw [style=single] (13) to (16.center);
		\draw [style=boxes] (17.center) to (19.center);
		\draw [style=boxes] (19.center) to (20.center);
		\draw [style=boxes] (20.center) to (18.center);
		\draw [style=boxes] (18.center) to (17.center);
		\draw [style=single] (27.center) to (26);
		\draw [style=single] (26) to (28.center);
		\draw [style=single] (26) to (29.center);
		\draw [style=single] (31.center) to (30);
		\draw [style=single] (30) to (32.center);
		\draw [style=single] (30) to (33.center);
		\draw [style=single] (35.center) to (34);
		\draw [style=single] (34) to (36.center);
		\draw [style=single] (34) to (37.center);
		\draw [style=boxes] (38.center) to (40.center);
		\draw [style=boxes] (40.center) to (41.center);
		\draw [style=boxes] (41.center) to (39.center);
		\draw [style=boxes] (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/assocseqcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (-4.5, 0) {$g$};
		\node [style=none] (5) at (-4.5, -1.25) {};
		\node [style=letter] (7) at (-6.5, 0) {$f$};
		\node [style=none] (8) at (-8, 0) {};
		\node [style=none] (9) at (-5.5, 0) {};
		\node [style=none] (12) at (-6.5, -1.25) {};
		\node [style=letter] (13) at (-2.5, 0) {$h$};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (-2.5, -1.25) {};
		\node [style=none] (16) at (-3.5, 0) {};
		\node [style=none] (17) at (-3.5, 1) {};
		\node [style=none] (18) at (-5.5, 1) {};
		\node [style=none] (19) at (-5.5, -1) {};
		\node [style=none] (20) at (-7.75, -1) {};
		\node [style=none] (21) at (-7.75, 1) {};
		\node [style=none] (22) at (-1.25, 1) {};
		\node [style=none] (23) at (-1.25, -1) {};
		\node [style=none] (24) at (-3.5, -1) {};
		\node [style=letter] (25) at (4.5, 0) {$g$};
		\node [style=none] (26) at (4.5, -1.25) {};
		\node [style=letter] (27) at (2.5, 0) {$f$};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (29) at (3.5, 0) {};
		\node [style=none] (30) at (2.5, -1.25) {};
		\node [style=letter] (31) at (6.5, 0) {$h$};
		\node [style=none] (32) at (8, 0) {};
		\node [style=none] (33) at (6.5, -1.25) {};
		\node [style=none] (34) at (5.5, 0) {};
		\node [style=none] (35) at (5.5, 1) {};
		\node [style=none] (36) at (3.5, 1) {};
		\node [style=none] (37) at (3.5, -1) {};
		\node [style=none] (38) at (1.25, -1) {};
		\node [style=none] (39) at (1.25, 1) {};
		\node [style=none] (40) at (7.75, 1) {};
		\node [style=none] (41) at (7.75, -1) {};
		\node [style=none] (42) at (5.5, -1) {};
		\node [style=none] (43) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (5.center);
		\draw [style=single] (8.center) to (7);
		\draw [style=single] (7) to (9.center);
		\draw [style=single] (7) to (12.center);
		\draw [style=single] (9.center) to (0);
		\draw [style=single] (13) to (14.center);
		\draw [style=single] (13) to (15.center);
		\draw [style=single] (16.center) to (13);
		\draw [style=single] (0) to (16.center);
		\draw [style=boxes] (18.center) to (21.center);
		\draw [style=boxes] (21.center) to (20.center);
		\draw [style=boxes] (20.center) to (19.center);
		\draw [style=boxes] (19.center) to (24.center);
		\draw [style=boxes] (24.center) to (23.center);
		\draw [style=boxes] (23.center) to (22.center);
		\draw [style=boxes] (22.center) to (17.center);
		\draw [style=boxes] (17.center) to (18.center);
		\draw [style=boxes] (19.center) to (18.center);
		\draw [style=single] (25) to (26.center);
		\draw [style=single] (28.center) to (27);
		\draw [style=single] (27) to (29.center);
		\draw [style=single] (27) to (30.center);
		\draw [style=single] (29.center) to (25);
		\draw [style=single] (31) to (32.center);
		\draw [style=single] (31) to (33.center);
		\draw [style=single] (34.center) to (31);
		\draw [style=single] (25) to (34.center);
		\draw [style=boxes] (36.center) to (39.center);
		\draw [style=boxes] (39.center) to (38.center);
		\draw [style=boxes] (38.center) to (37.center);
		\draw [style=boxes] (37.center) to (42.center);
		\draw [style=boxes] (42.center) to (41.center);
		\draw [style=boxes] (41.center) to (40.center);
		\draw [style=boxes] (40.center) to (35.center);
		\draw [style=boxes] (35.center) to (36.center);
		\draw [style=boxes] (42.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axslidinggen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.4,-0.15) {$b$};
		\node [style=none] (2) at (-2.4,-1.8) {$a$};
		\node [style=none] (3) at (0.6,-0.8) {$a$};
		\node [style=gletter] (25) at (-2, -1) {$g$};
		\node [style=none] (27) at (-2, -2) {};
		\node [style=none] (37) at (-2, 0) {};
		\node [style=none] (38) at (-1, 0) {};
		\node [style=none] (39) at (0, 0) {$=$};
		\node [style=letter] (40) at (2.25, 0) {$g_{\eword}$};
		\node [style=none] (41) at (3.5, 0) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (27.center) to (25);
		\draw [style=green] (25) to (37.center);
		\draw [style=green] (42.center) to (43.center);
		\draw (40) to (41.center);
		\draw [style=greendouble] (38.center) to (37.center);
		\draw [style=greendouble] (40) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axslidinggennolab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gletter] (25) at (-2, -0.7) {$g$};
		\node [style=none] (27) at (-2, -1.3) {};
		\node [style=none] (37) at (-2, 0) {};
		\node [style=none] (38) at (-1, 0) {};
		\node [style=none] (39) at (0, 0) {$=$};
		\node [style=letter] (40) at (2.25, 0) {$g_{\eword}$};
		\node [style=none] (41) at (3.5, 0) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (27.center) to (25);
		\draw [style=green] (25) to (37.center);
		\draw [style=green] (42.center) to (43.center);
		\draw (40) to (41.center);
		\draw [style=greendouble] (38.center) to (37.center);
		\draw [style=greendouble] (40) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axslidingterm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gletter] (25) at (-2, -0.75) {$t$};
		\node [style=none] (27) at (-2, -1.5) {};
		\node [style=none] (37) at (-2, 0) {};
		\node [style=none] (38) at (-1, 0) {};
		\node [style=none] (39) at (0, 0) {$=$};
		\node [style=letter] (40) at (2.25, 0) {$t_{\eword}$};
		\node [style=none] (41) at (3.5, 0) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (27.center) to (25);
		\draw [style=green] (25) to (37.center);
		\draw [style=green] (42.center) to (43.center);
		\draw [style=single] (40) to (41.center);
		\draw [style=greendouble] (40) to (42.center);
		\draw [style=greendouble] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boyorgirl1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (0) at (-2, 1.5) {$\sfrac{1}{2}$};
		\node [style=flip] (1) at (-2, 0.25) {$\sfrac{1}{2}$};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=black] (4) at (0, 1.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=black] (9) at (0, 0.25) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (1.25, 0.25) {};
		\node [style=or] (12) at (2.25, 1.25) {};
		\node [style=none] (13) at (2, 1.5) {};
		\node [style=none] (14) at (2, 1) {};
		\node [style=none] (16) at (2.75, 1.25) {};
		\node [style=black] (17) at (3.75, 1.5) {};
		\node [style=none] (18) at (2.75, 2) {};
		\node [style=flip] (20) at (2.25, 2) {$1$};
		\node [style=black] (21) at (4.75, 1.5) {};
		\node [style=none] (22) at (4.75, 0.5) {};
		\node [style=none] (23) at (4.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (1) to (3.center);
		\draw [style=single] (2.center) to (4);
		\draw [style=single] (4) to (6.center);
		\draw [bend right, style=single] (4) to (8.center);
		\draw [bend left, style=single] (9) to (10.center);
		\draw [style=single] (9) to (11.center);
		\draw [style=single] (3.center) to (9);
		\draw [style=single] (6.center) to (13.center);
		\draw [style=single] (10.center) to (14.center);
		\draw [style=single, bend right=15] (16.center) to (17);
		\draw [style=single, bend left=15] (18.center) to (17);
		\draw [style=single] (20) to (18.center);
		\draw [style=single] (12) to (16.center);
		\draw [style=single] (17) to (21);
		\draw [style=single] (8.center) to (22.center);
		\draw [style=single] (11.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boyorgirl2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (0) at (-2, 1.75) {$\sfrac{1}{2}$};
		\node [style=flip] (1) at (-2, 0.5) {$\sfrac{1}{2}$};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (6) at (1.25, 2) {};
		\node [style=none] (24) at (2, 2) {};
		\node [style=black] (25) at (2.75, 2.5) {};
		\node [style=none] (26) at (2, 2.75) {};
		\node [style=flip] (27) at (1.5, 2.75) {$1$};
		\node [style=black] (29) at (0, 1.75) {};
		\node [style=none] (30) at (1.25, 1.5) {};
		\node [style=none] (31) at (2.5, 1.5) {};
		\node [style=none] (33) at (1.25, 0.75) {};
		\node [style=none] (34) at (2.5, 0.75) {};
		\node [style=black] (35) at (0, 0.5) {};
		\node [style=none] (36) at (1.25, 0.25) {};
		\node [style=none] (38) at (4, 1.75) {};
		\node [style=none] (39) at (2, 0.25) {};
		\node [style=black] (40) at (2.75, -0.25) {};
		\node [style=none] (41) at (2, -0.5) {};
		\node [style=flip] (42) at (1.5, -0.5) {$1$};
		\node [style=none] (44) at (4, 0.25) {};
		\node [style=none] (45) at (4, 1.5) {};
		\node [style=none] (46) at (4, 0) {};
		\node [style=myif] (47) at (4.75, 1.5) {};
		\node [style=none] (48) at (4, 3) {};
		\node [style=none] (49) at (3.25, 3) {};
		\node [style=none] (50) at (3.25, -1.25) {};
		\node [style=none] (51) at (5.5, 1.75) {};
		\node [style=none] (52) at (6.5, 1.75) {};
		\node [style=none] (53) at (5.5, 1.5) {};
		\node [style=none] (54) at (6.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (1) to (3.center);
		\draw [style=single, bend right=15] (24.center) to (25);
		\draw [style=single, bend left=15] (26.center) to (25);
		\draw [style=single] (27) to (26.center);
		\draw [bend right=15, style=single] (29) to (30.center);
		\draw [bend right=15, style=single] (35) to (36.center);
		\draw [style=single] (2.center) to (29);
		\draw [bend left=15, style=single] (29) to (6.center);
		\draw [style=single] (3.center) to (35);
		\draw [bend left=15, style=single] (35) to (33.center);
		\draw [in=-180, out=0, style=single] (33.center) to (31.center);
		\draw [in=180, out=0, style=single] (30.center) to (34.center);
		\draw [in=165, out=-15, style=single] (25) to (38.center);
		\draw [style=single, bend left=15] (39.center) to (40);
		\draw [style=single, bend right=15] (41.center) to (40);
		\draw [style=single] (42) to (41.center);
		\draw [style=single] (6.center) to (24.center);
		\draw [style=single] (36.center) to (39.center);
		\draw [in=-180, out=0, style=single] (31.center) to (45.center);
		\draw [in=180, out=0, style=single] (34.center) to (44.center);
		\draw [style=green] (48.center) to (49.center);
		\draw [style=green, out=-90, in=90] (49.center) to (50.center);
		\draw [style=single] (51.center) to (52.center);
		\draw [style=single, in=-180, out=0] (40) to (46.center);
		\draw [style=single] (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/0-copy.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (0, 0) {};
		\node [style=black] (103) at (1.25, 0) {};
		\node [style=flip] (106) at (-0.25, 0) {$0$};
		\node [style=none] (108) at (2.5, 0.5) {};
		\node [style=none] (109) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93.center) to (103);
		\draw [in=180, out=60] (103) to (108.center);
		\draw [in=-180, out=-60] (103) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/0x0.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (1, 0.5) {};
		\node [style=flip] (106) at (0.75, 0.5) {$0$};
		\node [style=none] (108) at (2.5, 0.5) {};
		\node [style=none] (109) at (2.5, -0.5) {};
		\node [style=none] (110) at (1, -0.5) {};
		\node [style=flip] (111) at (0.75, -0.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93.center) to (108.center);
		\draw (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/1-copy.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (0, 0) {};
		\node [style=black] (103) at (1.25, 0) {};
		\node [style=flip] (106) at (-0.25, 0) {$1$};
		\node [style=none] (108) at (2.5, 0.5) {};
		\node [style=none] (109) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93.center) to (103);
		\draw [in=180, out=60] (103) to (108.center);
		\draw [in=-180, out=-60] (103) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/1x1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (1, 0.5) {};
		\node [style=flip] (106) at (0.75, 0.5) {$1$};
		\node [style=none] (108) at (2.5, 0.5) {};
		\node [style=none] (109) at (2.5, -0.5) {};
		\node [style=none] (110) at (1, -0.5) {};
		\node [style=flip] (111) at (0.75, -0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93.center) to (108.center);
		\draw (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/and-associative-left.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (93) at (0, 0.5) {};
		\node [style=none] (104) at (-1, 1) {};
		\node [style=none] (105) at (-1, 0) {};
		\node [style=none] (106) at (-0.25, 0.25) {};
		\node [style=none] (107) at (-0.25, 0.75) {};
		\node [style=and] (108) at (1.25, 0) {};
		\node [style=none] (109) at (0.25, 0.5) {};
		\node [style=none] (110) at (-1, -1) {};
		\node [style=none] (111) at (1, -0.25) {};
		\node [style=none] (112) at (1, 0.25) {};
		\node [style=none] (113) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (104.center) to (107.center);
		\draw [in=-180, out=0] (105.center) to (106.center);
		\draw [in=180, out=0] (109.center) to (112.center);
		\draw [in=-180, out=0] (110.center) to (111.center);
		\draw (108) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/and-associative-right.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (93) at (0, -0.5) {};
		\node [style=none] (104) at (-1, -1) {};
		\node [style=none] (105) at (-1, 0) {};
		\node [style=none] (106) at (-0.25, -0.25) {};
		\node [style=none] (107) at (-0.25, -0.75) {};
		\node [style=and] (108) at (1.25, 0) {};
		\node [style=none] (109) at (0.25, -0.5) {};
		\node [style=none] (110) at (-1, 1) {};
		\node [style=none] (111) at (1, 0.25) {};
		\node [style=none] (112) at (1, -0.25) {};
		\node [style=none] (113) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (104.center) to (107.center);
		\draw [in=180, out=0] (105.center) to (106.center);
		\draw [in=-180, out=0] (109.center) to (112.center);
		\draw [in=180, out=0] (110.center) to (111.center);
		\draw (108) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/and-copy.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (93) at (0, 0) {};
		\node [style=black] (103) at (1.25, 0) {};
		\node [style=none] (104) at (-1.5, 0.5) {};
		\node [style=none] (105) at (-1.5, -0.5) {};
		\node [style=none] (106) at (-0.25, -0.25) {};
		\node [style=none] (107) at (-0.25, 0.25) {};
		\node [style=none] (108) at (2.5, 0.5) {};
		\node [style=none] (109) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (103);
		\draw [in=180, out=0] (104.center) to (107.center);
		\draw [in=-180, out=0] (105.center) to (106.center);
		\draw [in=180, out=60] (103) to (108.center);
		\draw [in=-180, out=-60] (103) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/and-del.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (93) at (0, 0) {};
		\node [style=black] (103) at (1.25, 0) {};
		\node [style=none] (104) at (-1.5, 0.5) {};
		\node [style=none] (105) at (-1.5, -0.5) {};
		\node [style=none] (106) at (-0.25, -0.25) {};
		\node [style=none] (107) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (103);
		\draw [in=180, out=0] (104.center) to (107.center);
		\draw [in=-180, out=0] (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/and-or.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=or] (108) at (1, 0) {};
		\node [style=none] (109) at (-0.5, -0.5) {};
		\node [style=none] (110) at (-2.25, 1) {};
		\node [style=none] (111) at (0.75, 0.25) {};
		\node [style=none] (112) at (0.75, -0.25) {};
		\node [style=none] (113) at (2.25, 0) {};
		\node [style=and] (114) at (-0.75, -0.5) {};
		\node [style=none] (115) at (-2.25, -1) {};
		\node [style=none] (116) at (-2.25, 0) {};
		\node [style=none] (117) at (-1, -0.25) {};
		\node [style=none] (118) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (109.center) to (112.center);
		\draw [in=180, out=0] (110.center) to (111.center);
		\draw (108) to (113.center);
		\draw [in=-180, out=0] (115.center) to (118.center);
		\draw [in=180, out=0] (116.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/and-unit-left.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (108) at (0.75, 0) {};
		\node [style=flip] (109) at (-0.25, 0.5) {$1$};
		\node [style=none] (110) at (-1, -0.5) {};
		\node [style=none] (111) at (0.5, -0.25) {};
		\node [style=none] (112) at (0.5, 0.25) {};
		\node [style=none] (113) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (109) to (112.center);
		\draw [in=-180, out=0] (110.center) to (111.center);
		\draw (108) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/and-unit-right.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (0) at (0.75, 0) {};
		\node [style=flip] (1) at (-0.25, -0.5) {$1$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1) to (4.center);
		\draw [in=180, out=0] (2.center) to (3.center);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/and.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (108) at (0, 0) {};
		\node [style=none] (109) at (-1, -0.5) {};
		\node [style=none] (110) at (-1, 0.5) {};
		\node [style=none] (111) at (-0.25, 0.25) {};
		\node [style=none] (112) at (-0.25, -0.25) {};
		\node [style=none] (113) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (109.center) to (112.center);
		\draw [in=180, out=0] (110.center) to (111.center);
		\draw (108) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/ax-bary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-7, 0) {};
		\node [style=none] (2) at (-4.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-7, -0.5) {};
		\node [style=none] (5) at (-4.75, -0.5) {};
		\node [style=if] (6) at (-0.5, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (-2.25, -0.5) {};
		\node [style=none] (11) at (-0.75, -0.5) {};
		\node [style=flip] (12) at (-6.5, 0.75) {$q$};
		\node [style=none] (13) at (-4.75, 0.5) {};
		\node [style=flip] (15) at (-2.5, 0.75) {$p$};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (18) at (-7, -1.25) {};
		\node [style=none] (19) at (-3.75, -1.25) {};
		\node [style=none] (20) at (2.5, 0) {};
		\node [style=none] (21) at (2.25, 0) {$\myeq{E3}$};
		\node [style=if] (23) at (6.5, -0.75) {};
		\node [style=none] (24) at (4, -0.75) {};
		\node [style=none] (25) at (6.25, -0.75) {};
		\node [style=none] (28) at (4, -1.25) {};
		\node [style=none] (29) at (6.25, -1.25) {};
		\node [style=flip] (30) at (4.5, 0) {$\tilde{q}$};
		\node [style=none] (31) at (6.25, -0.25) {};
		\node [style=if] (34) at (10.75, 0.5) {};
		\node [style=none] (35) at (4, 1) {};
		\node [style=none] (36) at (10.5, 0.5) {};
		\node [style=none] (38) at (12.25, 0.5) {};
		\node [style=flip] (41) at (8.75, 1.25) {$\tilde{p}$};
		\node [style=none] (42) at (10.5, 1) {};
		\node [style=none] (46) at (9.5, 0) {};
		\node [style=none] (48) at (6.5, -0.75) {};
		\node [style=none] (49) at (8, -0.75) {};
		\node [style=none] (50) at (10.5, 0) {};
		\node [style=none] (51) at (7, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (2.center);
		\draw (0) to (3.center);
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw (6) to (9.center);
		\draw [in=180, out=0] (10.center) to (11.center);
		\draw [in=-180, out=0, looseness=1.50] (12) to (13.center);
		\draw [in=180, out=0, looseness=1.50] (15) to (16.center);
		\draw (18.center) to (19.center);
		\draw [in=0, out=-180, looseness=1.25] (10.center) to (19.center);
		\draw [in=-180, out=0] (24.center) to (25.center);
		\draw [in=180, out=0] (28.center) to (29.center);
		\draw [in=180, out=0, looseness=1.50] (30) to (31.center);
		\draw (34) to (38.center);
		\draw [in=180, out=0, looseness=1.50] (41) to (42.center);
		\draw (48.center) to (49.center);
		\draw [in=0, out=-180, looseness=1.25] (46.center) to (49.center);
		\draw (46.center) to (50.center);
		\draw (51.center) to (36.center);
		\draw [in=180, out=0, looseness=2.00] (35.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/ax-general-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (1) at (0, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.25, 1.25) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=if] (9) at (0, -1.5) {};
		\node [style=none] (11) at (-0.25, -1.5) {};
		\node [style=none] (12) at (-0.25, -1) {};
		\node [style=none] (13) at (0.5, -1.5) {};
		\node [style=none] (14) at (-2, -2.5) {};
		\node [style=none] (15) at (-0.25, -2) {};
		\node [style=if] (16) at (4.5, 1) {};
		\node [style=none] (17) at (6, 1) {};
		\node [style=none] (18) at (3.25, 0.5) {};
		\node [style=none] (19) at (4.25, 0.5) {};
		\node [style=flip] (20) at (-0.25, 2.25) {$r$};
		\node [style=black] (23) at (-3.5, 1) {};
		\node [style=none] (24) at (-4.75, 1) {};
		\node [style=flip] (36) at (-2, 0.75) {$p$};
		\node [style=flip] (38) at (-2, -1.5) {$q$};
		\node [style=none] (39) at (-0.25, -1.5) {};
		\node [style=none] (41) at (7.5, 0) {};
		\node [style=none] (42) at (7.5, 0) {$\myeq{E2}$};
		\node [style=if] (43) at (13.25, -0.5) {};
		\node [style=none] (44) at (9, -1.75) {};
		\node [style=none] (45) at (13, -0.5) {};
		\node [style=none] (46) at (9, -2.5) {};
		\node [style=none] (47) at (13, -1) {};
		\node [style=flip] (48) at (9.75, -0.5) {$r$};
		\node [style=if] (51) at (16.5, 1.25) {};
		\node [style=none] (53) at (16.25, 1.25) {};
		\node [style=flip] (55) at (14.5, 1.25) {$\tilde{r}$};
		\node [style=none] (56) at (16.25, 1.25) {};
		\node [style=none] (59) at (13.25, -0.5) {};
		\node [style=none] (61) at (16.25, 0.75) {};
		\node [style=none] (62) at (16.25, 1.75) {};
		\node [style=none] (67) at (-4.75, -2.5) {};
		\node [style=none] (70) at (-2.75, -0.75) {};
		\node [style=none] (71) at (-4.75, -0.75) {};
		\node [style=none] (73) at (-0.25, 0.25) {};
		\node [style=none] (74) at (3.25, 1) {};
		\node [style=none] (75) at (4.25, 1) {};
		\node [style=none] (76) at (1.75, 2.75) {};
		\node [style=none] (77) at (1.75, 1.75) {};
		\node [style=black] (78) at (1, 2.25) {};
		\node [style=none] (79) at (0, 2.25) {};
		\node [style=none] (80) at (4.5, -0.75) {};
		\node [style=none] (81) at (6, -0.75) {};
		\node [style=none] (82) at (4.25, 1.75) {};
		\node [style=none] (83) at (13, 2.5) {};
		\node [style=none] (84) at (13, 0.75) {};
		\node [style=black] (85) at (11.5, 1.75) {};
		\node [style=none] (86) at (9, 1.75) {};
		\node [style=none] (87) at (18.75, 2) {};
		\node [style=none] (88) at (18.75, 0.5) {};
		\node [style=black] (89) at (17.75, 1.25) {};
		\node [style=none] (90) at (16.75, 1.25) {};
		\node [style=none] (91) at (16.25, -0.25) {};
		\node [style=none] (92) at (20.5, -0.5) {};
		\node [style=none] (93) at (18.75, -0.25) {};
		\node [style=none] (94) at (20.5, 0.5) {};
		\node [style=if] (95) at (20.75, -1) {};
		\node [style=none] (96) at (20.5, -1) {};
		\node [style=none] (97) at (20.5, -1) {};
		\node [style=none] (98) at (20.5, -1.5) {};
		\node [style=none] (100) at (21, -1) {};
		\node [style=if] (101) at (23, -1) {};
		\node [style=none] (102) at (22.75, -1) {};
		\node [style=none] (103) at (22.75, -1) {};
		\node [style=none] (104) at (22.75, -1.5) {};
		\node [style=none] (105) at (22.75, -0.5) {};
		\node [style=none] (106) at (23.25, -1) {};
		\node [style=none] (107) at (19, -3) {};
		\node [style=none] (108) at (13, 0) {};
		\node [style=none] (109) at (17, -3) {};
		\node [style=black] (110) at (11, -0.5) {};
		\node [style=none] (111) at (10, -0.5) {};
		\node [style=flip] (112) at (19, -1) {$\tilde p$};
		\node [style=flip] (113) at (19, -2.25) {$\tilde q$};
		\node [style=none] (114) at (24.25, 2) {};
		\node [style=none] (115) at (24.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5.center);
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw (9) to (13.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw (16) to (17.center);
		\draw [in=180, out=0] (18.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (18.center);
		\draw (24.center) to (23);
		\draw [in=180, out=-90] (23) to (8.center);
		\draw [in=180, out=0, looseness=1.75] (38) to (39.center);
		\draw [in=-180, out=0] (44.center) to (45.center);
		\draw [in=180, out=0] (46.center) to (47.center);
		\draw [in=-180, out=0, looseness=1.75] (55) to (56.center);
		\draw [in=-180, out=0, looseness=1.50] (59.center) to (61.center);
		\draw (67.center) to (14.center);
		\draw [in=-180, out=0, looseness=2.00] (36) to (3.center);
		\draw [in=180, out=60, looseness=1.50] (23) to (4.center);
		\draw [in=180, out=0, looseness=1.50] (71.center) to (70.center);
		\draw [in=180, out=0] (70.center) to (73.center);
		\draw [in=180, out=0] (5.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (79.center) to (78);
		\draw [in=180, out=-90] (78) to (77.center);
		\draw [in=180, out=75, looseness=1.25] (78) to (76.center);
		\draw [in=-180, out=0, looseness=0.75] (77.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw [in=-180, out=0] (76.center) to (82.center);
		\draw (86.center) to (85);
		\draw [in=180, out=-75] (85) to (84.center);
		\draw [in=180, out=75] (85) to (83.center);
		\draw (90.center) to (89);
		\draw [in=180, out=-75] (89) to (88.center);
		\draw [in=180, out=75] (89) to (87.center);
		\draw [in=-180, out=0] (84.center) to (91.center);
		\draw [in=-180, out=0] (88.center) to (92.center);
		\draw (91.center) to (93.center);
		\draw [in=-180, out=0] (93.center) to (94.center);
		\draw (100.center) to (103.center);
		\draw [in=-180, out=0] (94.center) to (105.center);
		\draw [in=-180, out=0] (107.center) to (104.center);
		\draw (111.center) to (110);
		\draw [in=180, out=-75, looseness=0.75] (110) to (109.center);
		\draw [in=180, out=75] (110) to (108.center);
		\draw (109.center) to (107.center);
		\draw [in=-180, out=0, looseness=0.75] (113) to (98.center);
		\draw [in=180, out=0] (112) to (97.center);
		\draw [in=180, out=0, looseness=0.75] (83.center) to (62.center);
		\draw (87.center) to (114.center);
		\draw (106.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/ax-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.5) {};
		\node [style=if] (1) at (-6.5, 1) {};
		\node [style=none] (2) at (-7, 1) {};
		\node [style=none] (3) at (-6.75, 1) {};
		\node [style=none] (4) at (-6.75, 1.5) {};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (-7, 0.5) {};
		\node [style=none] (7) at (-6.75, 0.5) {};
		\node [style=none] (8) at (-7, -1) {};
		\node [style=if] (9) at (-6.5, -1.5) {};
		\node [style=none] (10) at (-11.75, -1.5) {};
		\node [style=none] (11) at (-6.75, -1.5) {};
		\node [style=none] (12) at (-6.75, -1) {};
		\node [style=none] (13) at (-6, -1.5) {};
		\node [style=none] (14) at (-11.75, -2) {};
		\node [style=none] (15) at (-6.75, -2) {};
		\node [style=if] (17) at (-3, 1) {};
		\node [style=none] (21) at (-1.5, 1) {};
		\node [style=none] (22) at (-3.5, 0.5) {};
		\node [style=none] (23) at (-3.25, 0.5) {};
		\node [style=flip] (24) at (-5, 1.75) {$p$};
		\node [style=none] (25) at (-3.25, 1.5) {};
		\node [style=black] (27) at (-8.5, 1) {};
		\node [style=none] (28) at (-8.75, 1) {};
		\node [style=black] (29) at (-9.5, 1.75) {};
		\node [style=none] (31) at (-8.75, 2.5) {};
		\node [style=none] (32) at (-1.5, 2.5) {};
		\node [style=flip] (33) at (-10.75, 1.75) {$q$};
		\node [style=none] (35) at (-9.5, -0.25) {};
		\node [style=none] (36) at (-11.75, -0.25) {};
		\node [style=none] (37) at (-11.75, -0.75) {};
		\node [style=none] (38) at (-9.5, -0.75) {};
		\node [style=none] (39) at (4.25, 1.75) {};
		\node [style=if] (40) at (6.25, 1) {};
		\node [style=none] (41) at (1.75, 1) {};
		\node [style=none] (42) at (6, 1) {};
		\node [style=none] (43) at (6, 1.5) {};
		\node [style=none] (44) at (3.75, 0.5) {};
		\node [style=none] (45) at (6, 0.5) {};
		\node [style=if] (47) at (6.25, -1.5) {};
		\node [style=none] (48) at (6, -1.5) {};
		\node [style=none] (49) at (6, -1) {};
		\node [style=none] (50) at (6, -2) {};
		\node [style=flip] (51) at (4.25, 1.75) {$p$};
		\node [style=flip] (53) at (4.25, -0.75) {$p$};
		\node [style=none] (55) at (1.75, -1) {};
		\node [style=none] (56) at (1.75, 0) {};
		\node [style=none] (57) at (1.75, -2) {};
		\node [style=none] (58) at (3.75, -1.5) {};
		\node [style=if] (60) at (10.25, 1) {};
		\node [style=none] (61) at (10, 1) {};
		\node [style=none] (63) at (9.75, 0.5) {};
		\node [style=none] (64) at (10, 0.5) {};
		\node [style=none] (67) at (11.75, 1) {};
		\node [style=none] (69) at (11.75, 3) {};
		\node [style=none] (70) at (10, 1.5) {};
		\node [style=black] (71) at (9, 2.25) {};
		\node [style=none] (73) at (10, 3) {};
		\node [style=flip] (74) at (7.75, 2.25) {$q$};
		\node [style=none] (76) at (6.75, -1.5) {};
		\node [style=none] (77) at (0, 0) {$\myeq{E4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (4.center);
		\draw [in=-180, out=0] (2.center) to (3.center);
		\draw (1) to (5.center);
		\draw [in=180, out=0] (6.center) to (7.center);
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw [in=-180, out=0] (10.center) to (11.center);
		\draw (9) to (13.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw (17) to (21.center);
		\draw [in=180, out=0] (22.center) to (23.center);
		\draw [in=-180, out=0] (13.center) to (22.center);
		\draw [in=180, out=0, looseness=1.50] (24) to (25.center);
		\draw (28.center) to (27);
		\draw [bend right=45] (29) to (28.center);
		\draw [in=180, out=60] (27) to (0.center);
		\draw [in=180, out=-90] (27) to (8.center);
		\draw [bend left=45] (29) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=0, out=180, looseness=1.25] (2.center) to (35.center);
		\draw [in=0, out=-180, looseness=1.25] (6.center) to (38.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw [in=180, out=0, looseness=1.50] (39.center) to (43.center);
		\draw [in=-180, out=0] (41.center) to (42.center);
		\draw [in=180, out=0] (44.center) to (45.center);
		\draw [in=0, out=-180] (44.center) to (55.center);
		\draw (57.center) to (50.center);
		\draw (58.center) to (48.center);
		\draw [in=180, out=0, looseness=1.25] (56.center) to (58.center);
		\draw [in=180, out=0] (63.center) to (64.center);
		\draw (40) to (61.center);
		\draw (67.center) to (60);
		\draw [bend right=45] (71) to (70.center);
		\draw [bend left=45] (71) to (73.center);
		\draw (73.center) to (69.center);
		\draw (76.center) to (47);
		\draw [in=-180, out=0, looseness=1.25] (76.center) to (63.center);
		\draw (33) to (29);
		\draw (74) to (71);
		\draw [in=180, out=0, looseness=1.50] (53) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/copy-and.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (93) at (0, 0) {};
		\node [style=none] (106) at (-0.25, -0.25) {};
		\node [style=none] (107) at (-0.25, 0.25) {};
		\node [style=black] (108) at (-2.25, 0) {};
		\node [style=none] (109) at (-1.25, 0.5) {};
		\node [style=none] (110) at (-1.25, -0.5) {};
		\node [style=none] (111) at (1.25, 0) {};
		\node [style=none] (112) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (108) to (109.center);
		\draw [in=-180, out=-60] (108) to (110.center);
		\draw [in=-180, out=0] (109.center) to (107.center);
		\draw [in=-180, out=0] (110.center) to (106.center);
		\draw (93) to (111.center);
		\draw (112.center) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/copy-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=black] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style=black] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [in=-60, out=180] (0.center) to (4);
		\draw [bend right] (1.center) to (2);
		\draw [bend left] (6.center) to (2);
		\draw [in=-180, out=60] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/copy-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=black] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=black] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [in=60, out=-180] (0.center) to (4);
		\draw [bend left] (1.center) to (2);
		\draw [bend right] (6.center) to (2);
		\draw [in=180, out=-60] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/copy-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (2.25, -0.5) {};
		\node [style=none] (5) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=75, out=180] (2.center) to (0);
		\draw [in=180, out=-75] (0) to (1.center);
		\draw [in=0, out=180] (4.center) to (2.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/copy-idxnot-and.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (93) at (0, 0) {};
		\node [style=none] (106) at (-0.25, -0.25) {};
		\node [style=none] (107) at (-0.25, 0.25) {};
		\node [style=black] (108) at (-3.25, 0) {};
		\node [style=none] (109) at (-2.25, 0.5) {};
		\node [style=none] (110) at (-2.25, -0.5) {};
		\node [style=none] (111) at (1.25, 0) {};
		\node [style=none] (112) at (-4.25, 0) {};
		\node [style=not] (113) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (108) to (109.center);
		\draw [in=-180, out=-60] (108) to (110.center);
		\draw [in=-180, out=0] (109.center) to (107.center);
		\draw (93) to (111.center);
		\draw (112.center) to (108);
		\draw [in=-180, out=0, looseness=0.75] (113) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/copy-not.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (103) at (1.25, 0) {};
		\node [style=none] (108) at (2.5, 0.5) {};
		\node [style=none] (109) at (2.5, -0.5) {};
		\node [style=not] (110) at (2.5, 0.5) {};
		\node [style=none] (111) at (3, 0.5) {};
		\node [style=none] (112) at (4, 0.5) {};
		\node [style=not] (113) at (2.5, -0.5) {};
		\node [style=none] (114) at (3, -0.5) {};
		\node [style=none] (115) at (4, -0.5) {};
		\node [style=none] (116) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (103) to (108.center);
		\draw [in=-180, out=-60] (103) to (109.center);
		\draw [in=-180, out=0] (111.center) to (112.center);
		\draw [in=-180, out=0] (114.center) to (115.center);
		\draw (116.center) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/copy-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=-60, out=180] (2.center) to (0);
		\draw [in=180, out=60] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/copy-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=60, out=-180] (2.center) to (0);
		\draw [in=-180, out=-60] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=75, out=180] (2.center) to (0);
		\draw [in=180, out=-75] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/copyxcopy-andxand.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (103) at (-1.5, 0.75) {};
		\node [style=none] (108) at (-0.5, 1.25) {};
		\node [style=and] (110) at (1, 0.75) {};
		\node [style=none] (113) at (0.75, 0.5) {};
		\node [style=none] (114) at (0.75, 1) {};
		\node [style=and] (115) at (1, -0.5) {};
		\node [style=none] (118) at (0.75, -0.75) {};
		\node [style=none] (119) at (0.75, -0.25) {};
		\node [style=none] (120) at (2.25, -0.5) {};
		\node [style=none] (121) at (2.25, 0.75) {};
		\node [style=black] (122) at (-1.5, -0.5) {};
		\node [style=none] (124) at (-0.5, -1) {};
		\node [style=none] (125) at (-2.5, -0.5) {};
		\node [style=none] (126) at (-2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (103) to (108.center);
		\draw (110) to (121.center);
		\draw (115) to (120.center);
		\draw [in=-180, out=0] (108.center) to (114.center);
		\draw [in=-180, out=-60] (122) to (124.center);
		\draw [in=180, out=0] (124.center) to (118.center);
		\draw [in=-180, out=30, looseness=0.50] (122) to (113.center);
		\draw [in=-180, out=-30, looseness=0.50] (103) to (119.center);
		\draw (126.center) to (103);
		\draw (125.center) to (122);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/del-false.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (93) at (0, 0) {$0$};
		\node [style=none] (103) at (1.25, 0) {};
		\node [style=black] (105) at (-1.25, 0) {};
		\node [style=none] (106) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (103.center);
		\draw (105) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/del.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (106) at (-0.75, 0) {};
		\node [style=black] (107) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (106.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/delxdel.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (-0.75, 0.5) {};
		\node [style=black] (105) at (0.5, 0.5) {};
		\node [style=none] (106) at (-0.75, -0.5) {};
		\node [style=black] (107) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (91.center) to (105);
		\draw [in=180, out=0] (106.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/empty-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (0.center) to (1.center);
		\draw [densely dotted] (1.center) to (3.center);
		\draw [densely dotted] (3.center) to (2.center);
		\draw [densely dotted] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/flip-1-p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (93) at (0, 0) {$1-p$};
		\node [style=none] (103) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/flip-del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (93) at (0, 0) {$p$};
		\node [style=black] (103) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/flip-not.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (93) at (0, 0) {$p$};
		\node [style=none] (103) at (1.25, 0) {};
		\node [style=none] (104) at (-0.25, 0.5) {};
		\node [style=not] (105) at (1.5, 0) {};
		\node [style=none] (106) at (2, 0) {};
		\node [style=none] (107) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (103.center);
		\draw (106.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/if-def.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (-1.5, 0.5) {};
		\node [style=or] (93) at (0, 0) {};
		\node [style=none] (96) at (-1.5, -0.5) {};
		\node [style=none] (104) at (-0.25, -0.25) {};
		\node [style=none] (105) at (-0.25, 0.25) {};
		\node [style=none] (108) at (-4.5, -0.5) {};
		\node [style=none] (110) at (1.25, 0) {};
		\node [style=and] (111) at (-2, -0.5) {};
		\node [style=and] (112) at (-2, 0.5) {};
		\node [style=none] (113) at (-4.5, -1.5) {};
		\node [style=not] (114) at (-4.5, 0.25) {};
		\node [style=black] (115) at (-5.75, 0.75) {};
		\node [style=none] (116) at (-7, 0.75) {};
		\node [style=none] (117) at (-7, -0.5) {};
		\node [style=none] (118) at (-7, -1.5) {};
		\node [style=none] (119) at (-2.25, -0.25) {};
		\node [style=none] (120) at (-2.25, 0.25) {};
		\node [style=none] (121) at (-2.25, -0.75) {};
		\node [style=none] (122) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, style=single] (91.center) to (105.center);
		\draw [in=-180, out=0, style=single] (96.center) to (104.center);
		\draw [style=single] (93) to (110.center);
		\draw [style=single] (116.center) to (115);
		\draw [in=180, out=-60, looseness=0.75, style=single] (115) to (114);
		\draw [in=-180, out=0, style=single] (117.center) to (108.center);
		\draw [in=180, out=0, style=single] (118.center) to (113.center);
		\draw [in=-180, out=0, style=single] (114) to (119.center);
		\draw [in=-180, out=0, looseness=0.75, style=single] (108.center) to (120.center);
		\draw [in=-180, out=0, style=single] (113.center) to (121.center);
		\draw [in=180, out=45, style=single] (115) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/if.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (-1.5, 0.5) {};
		\node [style=if] (93) at (0, 0) {};
		\node [style=none] (96) at (-1.5, 0) {};
		\node [style=none] (104) at (-0.25, 0) {};
		\node [style=none] (105) at (-0.25, 0.5) {};
		\node [style=none] (110) at (1.5, 0) {};
		\node [style=none] (111) at (-1.5, -0.5) {};
		\node [style=none] (112) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (91.center) to (105.center);
		\draw [in=-180, out=0] (96.center) to (104.center);
		\draw (93) to (110.center);
		\draw [in=180, out=0] (111.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/not-copy.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (93) at (0, 0) {};
		\node [style=black] (103) at (1.25, 0) {};
		\node [style=none] (105) at (-1.25, 0) {};
		\node [style=none] (106) at (-0.25, 0) {};
		\node [style=none] (108) at (2.5, 0.5) {};
		\node [style=none] (109) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (103);
		\draw [in=-180, out=0] (105.center) to (106.center);
		\draw [in=180, out=60] (103) to (108.center);
		\draw [in=-180, out=-60] (103) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/not-del.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (0.25, 0) {};
		\node [style=black] (105) at (1.25, 0) {};
		\node [style=not] (106) at (-0.25, 0) {};
		\node [style=none] (109) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (91.center) to (105);
		\draw (109.center) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/not-not.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (93) at (0, 0) {};
		\node [style=none] (105) at (-1.25, 0) {};
		\node [style=none] (106) at (-0.25, 0) {};
		\node [style=none] (109) at (3, 0) {};
		\node [style=not] (110) at (1.5, 0) {};
		\node [style=none] (111) at (0.25, 0) {};
		\node [style=none] (112) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (105.center) to (106.center);
		\draw [in=-180, out=0] (111.center) to (112.center);
		\draw (110) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/or-def.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (-1.5, 0.5) {};
		\node [style=and] (93) at (0, 0) {};
		\node [style=none] (96) at (-1.5, -0.5) {};
		\node [style=not] (103) at (1.5, 0) {};
		\node [style=none] (104) at (-0.25, -0.25) {};
		\node [style=none] (105) at (-0.25, 0.25) {};
		\node [style=not] (106) at (-2, 0.5) {};
		\node [style=not] (107) at (-2, -0.5) {};
		\node [style=none] (108) at (-3.25, -0.5) {};
		\node [style=none] (109) at (-3.25, 0.5) {};
		\node [style=none] (110) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (93) to (103);
		\draw [in=180, out=0, style=single] (91.center) to (105.center);
		\draw [in=-180, out=0, style=single] (96.center) to (104.center);
		\draw [style=single] (109.center) to (106);
		\draw [style=single] (108.center) to (107);
		\draw [style=single] (103) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/or.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (-1.5, 0.5) {};
		\node [style=or] (93) at (0, 0) {};
		\node [style=none] (96) at (-1.5, -0.5) {};
		\node [style=none] (103) at (1.25, 0) {};
		\node [style=none] (104) at (-0.25, -0.25) {};
		\node [style=none] (105) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (93) to (103.center);
		\draw [in=180, out=0, style=single] (91.center) to (105.center);
		\draw [in=-180, out=0, style=single] (96.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/orx2-and.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (108) at (1, 0) {};
		\node [style=none] (111) at (0.75, 0.25) {};
		\node [style=none] (112) at (0.75, -0.25) {};
		\node [style=none] (113) at (2.25, 0) {};
		\node [style=or] (114) at (-0.75, -0.5) {};
		\node [style=none] (115) at (-2.5, -1) {};
		\node [style=none] (117) at (-1, -0.25) {};
		\node [style=none] (118) at (-1, -0.75) {};
		\node [style=or] (119) at (-0.75, 0.75) {};
		\node [style=none] (120) at (-3, -0.25) {};
		\node [style=none] (122) at (-1, 1) {};
		\node [style=none] (123) at (-1, 0.5) {};
		\node [style=black] (124) at (-2.5, 1) {};
		\node [style=none] (125) at (-3.5, 1) {};
		\node [style=none] (126) at (-3.5, -0.25) {};
		\node [style=none] (127) at (-3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (108) to (113.center);
		\draw [in=-180, out=0] (115.center) to (118.center);
		\draw [in=-180, out=0] (120.center) to (123.center);
		\draw (125.center) to (124);
		\draw [in=180, out=-75, looseness=0.50] (124) to (117.center);
		\draw [in=-180, out=45] (124) to (122.center);
		\draw (126.center) to (120.center);
		\draw (127.center) to (115.center);
		\draw [in=-180, out=0, looseness=0.75] (119) to (111.center);
		\draw [in=180, out=0] (114) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causcirc/swap-and.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (108) at (1, 0) {};
		\node [style=none] (109) at (0, -0.5) {};
		\node [style=none] (110) at (0, 0.5) {};
		\node [style=none] (111) at (0.75, 0.25) {};
		\node [style=none] (112) at (0.75, -0.25) {};
		\node [style=none] (113) at (2.25, 0) {};
		\node [style=none] (114) at (-1.75, 0.5) {};
		\node [style=none] (115) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (109.center) to (112.center);
		\draw [in=180, out=0] (110.center) to (111.center);
		\draw (108) to (113.center);
		\draw [in=-180, out=0] (115.center) to (110.center);
		\draw [in=180, out=0] (114.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coherentid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-2.625, 0) {};
		\node [style=none] (2) at (-4.125, 0) {};
		\node [style=none] (3) at (1.375, 0.375) {};
		\node [style=none] (4) at (2.875, 0.375) {};
		\node [style=none] (5) at (1.375, -0.375) {};
		\node [style=none] (6) at (2.875, -0.375) {};
		\node [style=none] (7) at (-1.5, 0) {$X \otimes Y$};
		\node [style=none] (8) at (-5.25, 0) {$X \otimes Y$};
		\node [style=none] (9) at (1, 0.375) {$X$};
		\node [style=none] (10) at (3.25, 0.375) {$X$};
		\node [style=none] (11) at (1, -0.375) {$Y$};
		\node [style=none] (12) at (3.25, -0.375) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (2.center);
		\draw [style=single] (3.center) to (4.center);
		\draw [style=single] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coherentswaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (64) at (0, 0) {$=$};
		\node [style=none] (105) at (1.25, 0) {};
		\node [style=none] (106) at (1.25, -1) {};
		\node [style=none] (108) at (3.25, 0) {};
		\node [style=none] (109) at (3.25, -1) {};
		\node [style=none] (111) at (-5, -0.5) {};
		\node [style=none] (112) at (-3, -0.5) {};
		\node [style=none] (115) at (3.25, 1) {};
		\node [style=none] (117) at (1.25, 1) {};
		\node [style=none] (120) at (5.25, 1) {};
		\node [style=none] (121) at (5.25, -1) {};
		\node [style=none] (122) at (5.25, 0) {};
		\node [style=none] (123) at (-5, 0.5) {};
		\node [style=none] (124) at (-3, 0.5) {};
		\node [style=none] (125) at (0.875, 1) {$X$};
		\node [style=none] (126) at (5.625, -1) {$X$};
		\node [style=none] (127) at (0.875, 0) {$Y$};
		\node [style=none] (128) at (5.625, 1) {$Y$};
		\node [style=none] (129) at (0.875, -1) {$Z$};
		\node [style=none] (130) at (5.625, 0) {$Z$};
		\node [style=none] (131) at (-5.375, 0.5) {$X$};
		\node [style=none] (132) at (-2.625, -0.5) {$X$};
		\node [style=none] (133) at (-6.25, -0.5) {$Y \tensor Z$};
		\node [style=none] (134) at (-1.75, 0.5) {$Y \tensor Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=0, in=180] (117.center) to (108.center);
		\draw [style=single, out=0, in=180] (105.center) to (115.center);
		\draw [style=single, out=0, in=-180] (108.center) to (121.center);
		\draw [style=single, out=0, in=-180] (109.center) to (122.center);
		\draw [style=single] (106.center) to (109.center);
		\draw [style=single] (115.center) to (120.center);
		\draw [style=single, out=0, in=-180] (123.center) to (112.center);
		\draw [style=single, out=0, in=180] (111.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coiso1sqrt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.25, 0.25) {};
		\node [style=none] (6) at (-2.25, 0.25) {};
		\node [style=none] (7) at (-3.25, -0.25) {};
		\node [style=none] (8) at (-2.25, -0.25) {};
		\node [style=letter] (9) at (-2, 0) {$\sfrac{7\pi}{4}$};
		\node [style=none] (11) at (-1.75, 0.25) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (-1.75, -0.25) {};
		\node [style=black] (14) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, bend left=360] (6.center) to (5.center);
		\draw [style=single] (8.center) to (7.center);
		\draw [style=single] (12.center) to (11.center);
		\draw [style=single] (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/combrecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0.5, 0.5) {$\dist_{\!A}$};
		\node [style=black] (1) at (2, 0.5) {};
		\node [style=black] (2) at (4, 2) {};
		\node [style=black] (3) at (3.5, -1.025) {};
		\node [style=letter] (4) at (6.5, -1.025) {$\dist_{X|A}$};
		\node [style=letter] (5) at (4.5, 0.525) {$\dist_p$};
		\node [style=black] (6) at (7, 0.525) {};
		\node [style=letter] (7) at (10, 0.5) {$\dist_{B|AX}$};
		\node [style=black] (8) at (11.75, 0.5) {};
		\node [style=letter] (9) at (14, -1) {$\dist_{C|AXB}$};
		\node [style=none] (10) at (5, 2.75) {};
		\node [style=none] (11) at (10, 2) {};
		\node [style=none] (12) at (15.75, 2.75) {};
		\node [style=none] (13) at (15.75, 2) {};
		\node [style=none] (14) at (15.75, 0.75) {};
		\node [style=none] (15) at (15.75, -1) {};
		\node [style=none] (16) at (16.25, 2.75) {$A$};
		\node [style=none] (17) at (16.25, 2) {$X$};
		\node [style=none] (18) at (16.25, 0.75) {$B$};
		\node [style=none] (19) at (16.25, -1) {$C$};
		\node [style=none] (20) at (4.5, -2.1) {};
		\node [style=none] (21) at (11.5, -2.1) {};
		\node [style=none] (22) at (9.5, -0.625) {$\scriptstyle X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [out=45, in=180, style=single] (1) to (2);
		\draw [out=-45, in=180, style=single] (1) to (3);
		\draw [out=-50, in=180, style=single] (3) to (20.center);
		\draw [style=single] (20.center) to (21.center);
		\draw [out=0, in=-160, style=single] (21.center) to (9);
		\draw [out=0, in=180, style=single] (4) to (9);
		\draw [style=single] (5) to (6);
		\draw [style=single, out=-45, in=165, looseness=0.5] (2) to (7);
		\draw [out=90, in=180, style=single] (2) to (10.center);
		\draw [style=single] (10.center) to (12.center);
		\draw [out=90, in=180, style=single] (6) to (11.center);
		\draw [style=single] (11.center) to (13.center);
		\draw [style=single] (7) to (8);
		\draw [out=25, in=180, style=single] (8) to (14.center);
		\draw [out=-40, in=160, style=single] (8) to (9);
		\draw [style=single] (9) to (15.center);
		\draw [style=single] (3) to (4);
		\draw [style=single] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/combshape.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter, minimum height=2.25em] (f1) at (0, 0.5) {$f_1$};
		\node [style=oplus] (pt) at (1.5, 0) {};
		\node [style=none] (gr) at (1.5, -1.75) {};
		\node [style=black] (cA) at (2.5, 1) {};
		\node [style=black] (cX) at (3.25, 0) {};
		\node [style=letter] (g) at (4.75, 0.5) {$g$};
		\node [style=black] (cB) at (6, 0.5) {};
		\node [style=letter] (f2) at (7.5, -0.75) {$f_2$};
		\node [style=none] (pA) at (3.25, 2.25) {};
		\node [style=none] (pX) at (4, 1.5) {};
		\node [style=none] (oA) at (8.75, 2.25) {};
		\node [style=none] (oX) at (8.75, 1.5) {};
		\node [style=none] (oB) at (8.75, 0.75) {};
		\node [style=none] (oC) at (8.75, -0.75) {};
		\node [style=none] (lA) at (9.25, 2.25) {$A$};
		\node [style=none] (lX) at (9.25, 1.5) {$X$};
		\node [style=none] (lB) at (9.25, 0.75) {$B$};
		\node [style=none] (lC) at (9.25, -0.75) {$C$};
		\node [style=none] (d1) at (2.25, -1.25) {};
		\node [style=none] (d2) at (6, -1.25) {};
		\node [style=none] (lD) at (4.25, -1.55) {$\scriptstyle D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=35, in=180] (f1) to (cA);
		\draw [out=-5, in=180] (f1) to (pt);
		\draw (pt) to (cX);
		\draw [style=green] (pt) to (gr.center);
		\draw [out=-45, in=180] (f1) to (d1.center);
		\draw (d1.center) to (d2.center);
		\draw [out=0, in=-165] (d2.center) to (f2);
		\draw [out=0, in=165] (cA) to (g);
		\draw [out=0, in=-165] (cX) to (g);
		\draw [out=90, in=180] (cA) to (pA.center);
		\draw (pA.center) to (oA.center);
		\draw [out=90, in=180] (cX) to (pX.center);
		\draw (pX.center) to (oX.center);
		\draw (g) to (cB);
		\draw [out=30, in=180] (cB) to (oB.center);
		\draw [out=-30, in=165] (cB) to (f2);
		\draw (f2) to (oC.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/combshapeerased.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter, minimum height=2.25em] (0) at (0, 0.5) {$f_1$};
		\node [style=black] (1) at (2.5, 1) {};
		\node [style=black] (2) at (3.25, 0) {};
		\node [style=letter] (3) at (4.75, 0.5) {$g$};
		\node [style=black] (4) at (6, 0.5) {};
		\node [style=letter] (5) at (7.5, -0.75) {$f_2$};
		\node [style=none] (6) at (3.25, 2.25) {};
		\node [style=none] (7) at (4, 1.5) {};
		\node [style=none] (8) at (8.75, 2.25) {};
		\node [style=none] (9) at (8.75, 1.5) {};
		\node [style=none] (10) at (8.75, 0.75) {};
		\node [style=none] (11) at (8.75, -0.75) {};
		\node [style=none] (12) at (9.25, 2.25) {$A$};
		\node [style=none] (13) at (9.25, 1.5) {$X$};
		\node [style=none] (14) at (9.25, 0.75) {$B$};
		\node [style=none] (15) at (9.25, -0.75) {$C$};
		\node [style=none] (16) at (2.25, -1.25) {};
		\node [style=none] (17) at (6, -1.25) {};
		\node [style=none] (18) at (4.25, -1.55) {$\scriptstyle D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=35, in=180, style=single] (0) to (1);
		\draw [out=-5, in=180, style=single] (0) to (2);
		\draw [out=-45, in=180, style=single] (0) to (16.center);
		\draw [style=single] (16.center) to (17.center);
		\draw [out=0, in=-165, style=single] (17.center) to (5);
		\draw [out=0, in=165, style=single] (1) to (3);
		\draw [out=0, in=-165, style=single] (2) to (3);
		\draw [out=90, in=180, style=single] (1) to (6.center);
		\draw [style=single] (6.center) to (8.center);
		\draw [out=90, in=180, style=single] (2) to (7.center);
		\draw [style=single] (7.center) to (9.center);
		\draw [style=single] (3) to (4);
		\draw [out=30, in=180, style=single] (4) to (10.center);
		\draw [out=-30, in=165, style=single] (4) to (5);
		\draw [style=single] (5) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/combshapeint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter, minimum height=2.25em] (0) at (0, 0.5) {$f_1$};
		\node [style=black] (1) at (1.25, 0) {};
		\node [style=flip] (2) at (2.1, 0) {$p$};
		\node [style=black] (3) at (2.5, 1) {};
		\node [style=black] (4) at (3.25, 0) {};
		\node [style=letter] (5) at (4.75, 0.5) {$g$};
		\node [style=black] (6) at (6, 0.5) {};
		\node [style=letter] (7) at (7.5, -0.75) {$f_2$};
		\node [style=none] (8) at (3.25, 2.25) {};
		\node [style=none] (9) at (4, 1.5) {};
		\node [style=none] (10) at (8.75, 2.25) {};
		\node [style=none] (11) at (8.75, 1.5) {};
		\node [style=none] (12) at (8.75, 0.75) {};
		\node [style=none] (13) at (8.75, -0.75) {};
		\node [style=none] (14) at (9.25, 2.25) {$A$};
		\node [style=none] (15) at (9.25, 1.5) {$X$};
		\node [style=none] (16) at (9.25, 0.75) {$B$};
		\node [style=none] (17) at (9.25, -0.75) {$C$};
		\node [style=none] (18) at (2.25, -1.25) {};
		\node [style=none] (19) at (6, -1.25) {};
		\node [style=none] (20) at (4.25, -1.55) {$\scriptstyle D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=35, in=180, style=single] (0) to (3);
		\draw [out=-5, in=180, style=single] (0) to (1);
		\draw [style=single] (2) to (4);
		\draw [out=-45, in=180, style=single] (0) to (18.center);
		\draw [style=single] (18.center) to (19.center);
		\draw [out=0, in=-165, style=single] (19.center) to (7);
		\draw [out=0, in=165, style=single] (3) to (5);
		\draw [out=0, in=-165, style=single] (4) to (5);
		\draw [out=90, in=180, style=single] (3) to (8.center);
		\draw [style=single] (8.center) to (10.center);
		\draw [out=90, in=180, style=single] (4) to (9.center);
		\draw [style=single] (9.center) to (11.center);
		\draw [style=single] (5) to (6);
		\draw [out=30, in=180, style=single] (6) to (12.center);
		\draw [out=-30, in=165, style=single] (6) to (7);
		\draw [style=single] (7) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/combshapereg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter, minimum height=2.25em] (0) at (0, 0.5) {$f_1$};
		\node [style=oplus] (1) at (1.5, 0) {};
		\node [style=flipup] (2) at (1.5, -1.75) {$p$};
		\node [style=black] (3) at (2.5, 1) {};
		\node [style=black] (4) at (3.25, 0) {};
		\node [style=letter] (5) at (4.75, 0.5) {$g$};
		\node [style=black] (6) at (6, 0.5) {};
		\node [style=letter] (7) at (7.5, -0.75) {$f_2$};
		\node [style=none] (8) at (3.25, 2.25) {};
		\node [style=none] (9) at (4, 1.5) {};
		\node [style=none] (10) at (8.75, 2.25) {};
		\node [style=none] (11) at (8.75, 1.5) {};
		\node [style=none] (12) at (8.75, 0.75) {};
		\node [style=none] (13) at (8.75, -0.75) {};
		\node [style=none] (14) at (9.25, 2.25) {$A$};
		\node [style=none] (15) at (9.25, 1.5) {$X$};
		\node [style=none] (16) at (9.25, 0.75) {$B$};
		\node [style=none] (17) at (9.25, -0.75) {$C$};
		\node [style=none] (18) at (2.25, -1.25) {};
		\node [style=none] (19) at (6, -1.25) {};
		\node [style=none] (20) at (4.25, -1.55) {$\scriptstyle D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=35, in=180, style=single] (0) to (3);
		\draw [out=-5, in=180, style=single] (0) to (1);
		\draw [style=single] (1) to (4);
		\draw [style=green] (1) to (2);
		\draw [out=-45, in=180, style=single] (0) to (18.center);
		\draw [style=single] (18.center) to (19.center);
		\draw [out=0, in=-165, style=single] (19.center) to (7);
		\draw [out=0, in=165, style=single] (3) to (5);
		\draw [out=0, in=-165, style=single] (4) to (5);
		\draw [out=90, in=180, style=single] (3) to (8.center);
		\draw [style=single] (8.center) to (10.center);
		\draw [out=90, in=180, style=single] (4) to (9.center);
		\draw [style=single] (9.center) to (11.center);
		\draw [style=single] (5) to (6);
		\draw [out=30, in=180, style=single] (6) to (12.center);
		\draw [out=-30, in=165, style=single] (6) to (7);
		\draw [style=single] (7) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/combshaperegcounit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter, minimum height=2.25em] (f1) at (0, 0.5) {$f_1$};
		\node [style=oplus] (pt) at (1.5, 0) {};
		\node [style=delgrade] (gr) at (1.5, -1.75) {};
		\node [style=black] (cA) at (2.5, 1) {};
		\node [style=black] (cX) at (3.25, 0) {};
		\node [style=letter] (g) at (4.75, 0.5) {$g$};
		\node [style=black] (cB) at (6, 0.5) {};
		\node [style=letter] (f2) at (7.5, -0.75) {$f_2$};
		\node [style=none] (pA) at (3.25, 2.25) {};
		\node [style=none] (pX) at (4, 1.5) {};
		\node [style=none] (oA) at (8.75, 2.25) {};
		\node [style=none] (oX) at (8.75, 1.5) {};
		\node [style=none] (oB) at (8.75, 0.75) {};
		\node [style=none] (oC) at (8.75, -0.75) {};
		\node [style=none] (lA) at (9.25, 2.25) {$A$};
		\node [style=none] (lX) at (9.25, 1.5) {$X$};
		\node [style=none] (lB) at (9.25, 0.75) {$B$};
		\node [style=none] (lC) at (9.25, -0.75) {$C$};
		\node [style=none] (d1) at (2.25, -1.25) {};
		\node [style=none] (d2) at (6, -1.25) {};
		\node [style=none] (lD) at (4.25, -1.55) {$\scriptstyle D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=35, in=180] (f1) to (cA);
		\draw [out=-5, in=180] (f1) to (pt);
		\draw (pt) to (cX);
		\draw [style=green] (pt) to (gr.center);
		\draw [out=-45, in=180] (f1) to (d1.center);
		\draw (d1.center) to (d2.center);
		\draw [out=0, in=-165] (d2.center) to (f2);
		\draw [out=0, in=165] (cA) to (g);
		\draw [out=0, in=-165] (cX) to (g);
		\draw [out=90, in=180] (cA) to (pA.center);
		\draw (pA.center) to (oA.center);
		\draw [out=90, in=180] (cX) to (pX.center);
		\draw (pX.center) to (oX.center);
		\draw (g) to (cB);
		\draw [out=30, in=180] (cB) to (oB.center);
		\draw [out=-30, in=165] (cB) to (f2);
		\draw (f2) to (oC.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditiondel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (2) at (-1.75, 0) {};
		\node [style=none] (4) at (-2.5, 0.25) {};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=black] (6) at (-1, 0) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=black] (10) at (1.75, 0.25) {};
		\node [style=black] (11) at (1.75, -0.25) {};
		\node [style=none] (12) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75, style=single] (2) to (4.center);
		\draw [bend left, looseness=0.75, style=single] (2) to (5.center);
		\draw [style=single] (6) to (2);
		\draw [style=single] (8.center) to (10);
		\draw [style=single] (9.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditiongen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (2) at (0, 0) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3.center) to (2);
		\draw [bend right, looseness=0.75, style=single] (2) to (4.center);
		\draw [bend left, looseness=0.75, style=single] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copygen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3.center) to (2);
		\draw [bend left, looseness=0.75, style=single] (2) to (4.center);
		\draw [bend right, looseness=0.75, style=single] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomposegauss.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (-1.75, 0) {$f$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=nn] (5) at (1, 0.25) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (2, -0.25) {};
		\node [style=letter] (9) at (2.25, 0) {$f'$};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style=none] (12) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1.center);
		\draw [style=single] (0) to (2.center);
		\draw [style=single, bend left=360] (6.center) to (5);
		\draw [style=single] (8.center) to (7.center);
		\draw [style=single] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomposeleftinj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0) {$a$};
		\node [style=none] (1) at (-4, 0.275) {$z_*$};
		\node [style=none] (2) at (-1.5, 0.275) {$z_1$};
		\node [style=none] (3) at (1, 0.275) {$z_2$};
		\node [style=letter] (5) at (-5.25, 0) {$d_*$};
		\node [style=letter] (6) at (-2.75, 0) {$d_1$};
		\node [style=letter] (7) at (-0.25, 0) {$d_2$};
		\node [style=letter] (8) at (4.25, 0) {$d_k$};
		\node [style=none] (9) at (5.5, 0.275) {$z_k$};
		\node [style=none] (10) at (2.25, 0) {$\dots$};
		\node [style=none] (11) at (8.25, 0) {$b$};
		\node [style=letter] (12) at (6.75, 0) {$d_t$};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=none] (16) at (5.5, 0) {};
		\node [style=none] (18) at (8, 0) {};
		\node [style=none] (19) at (-6.5, 0) {};
		\node [style=none] (20) at (2.25, 0) {};
		\node [style=none] (21) at (3, 0) {};
		\node [style=none] (22) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (1.center);
		\draw [style=single] (1.center) to (1.center);
		\draw [style=single] (1.center) to (1.center);
		\draw [style=single] (1.center) to (1.center);
		\draw [style=single] (7) to (7);
		\draw [style=single] (5) to (13.center);
		\draw [style=single] (13.center) to (6);
		\draw [style=single] (6) to (14.center);
		\draw [style=single] (14.center) to (14.center);
		\draw [style=single] (14.center) to (7);
		\draw [style=single] (8) to (16.center);
		\draw [style=single] (16.center) to (12);
		\draw [style=single] (12) to (18.center);
		\draw [style=single] (19.center) to (5);
		\draw [style=single] (22.center) to (7);
		\draw [style=single] (21.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decompositionfzero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (-2.5, 0) {$f_{\eword}$};
		\node [style=none] (2) at (-5.25, 0.5) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-2.75, 0.25) {};
		\node [style=none] (5) at (-2.75, -0.25) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (8) at (-5.25, 0.75) {$\word$};
		\node [style=none] (9) at (-1, 0.25) {$\wordb$};
		\node [style=none] (10) at (-5.25, -1) {};
		\node [style=none] (11) at (-5.25, -0.5) {};
		\node [style=none] (12) at (-4.25, -0.5) {};
		\node [style=none] (13) at (-5.25, -1.25) {$a$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=letter] (18) at (2.75, 0) {$f$};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (4.5, 0) {};
		\node [style=none] (21) at (1, 0.25) {$\word$};
		\node [style=none] (22) at (4.5, 0.25) {$\wordb$};
		\node [style=none] (23) at (2.75, -1) {};
		\node [style=none] (24) at (2.75, -1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single,in=-180, out=0] (2.center) to (4.center);
		\draw [style=single] (0) to (6.center);
		\draw [style=green] (10.center) to (11.center);
		\draw [style=single] (19.center) to (18);
		\draw [style=single] (18) to (20.center);
		\draw [style=single] (18) to (23.center);
		\draw [style=greendouble] (11.center) to (12.center);
		\draw [style=double, in=-180, out=0] (12.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deformations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (5, 0.5) {$f$};
		\node [style=letter] (1) at (7, -0.5) {$g$};
		\node [style=letter] (2) at (9, -0.5) {$h$};
		\node [style=none] (3) at (4, 0.5) {};
		\node [style=none] (4) at (6.25, 0.5) {};
		\node [style=none] (5) at (10, 0.5) {};
		\node [style=none] (6) at (4, -0.5) {};
		\node [style=none] (7) at (8, -0.5) {};
		\node [style=none] (8) at (10, -0.5) {};
		\node [style=none] (9) at (5.75, -0.5) {};
		\node [style=none] (10) at (5, -1.25) {};
		\node [style=none] (11) at (7, -1.25) {};
		\node [style=none] (12) at (9, -1.25) {};
		\node [style=gletter] (13) at (9, -2) {$t$};
		\node [style=gletter] (14) at (5, -2) {$s$};
		\node [style=none] (15) at (5, -2.75) {};
		\node [style=none] (16) at (9, -2.75) {};
		\node [style=none] (17) at (7, -2.75) {};
		\node [style=letter] (18) at (15, 0.5) {$f$};
		\node [style=letter] (19) at (13.25, -0.5) {$g$};
		\node [style=none] (21) at (12, 0.5) {};
		\node [style=none] (25) at (16.5, -0.5) {};
		\node [style=none] (27) at (12, -0.5) {};
		\node [style=none] (28) at (15, -0.75) {};
		\node [style=none] (29) at (13.25, -1.25) {};
		\node [style=gletter] (32) at (15, -1.5) {$s$};
		\node [style=none] (33) at (13.75, -2.75) {};
		\node [style=none] (35) at (15, -2.75) {};
		\node [style=none] (36) at (16.5, 0.5) {};
		\node [style=none] (39) at (17.5, 1) {};
		\node [style=none] (40) at (17.5, -1.25) {};
		\node [style=letter] (41) at (18.5, 1) {$h$};
		\node [style=none] (44) at (18.5, 0.25) {};
		\node [style=gletter] (45) at (18.5, -0.5) {$t$};
		\node [style=none] (46) at (18.5, -2.75) {};
		\node [style=none] (55) at (11, 0) {$=$};
		\node [style=none] (64) at (20.75, -0.5) {};
		\node [style=none] (65) at (20.75, 0.5) {};
		\node [style=none] (66) at (19.75, 1) {};
		\node [style=none] (67) at (19.75, -1.25) {};
		\node [style=none] (68) at (-9, -2.5) {};
		\node [style=gletter] (69) at (-9, -1.75) {$t$};
		\node [style=letter] (71) at (-9, 0) {$f$};
		\node [style=none] (72) at (-11, 0) {};
		\node [style=none] (73) at (-7, 0) {};
		\node [style=none] (76) at (-9, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3.center) to (0);
		\draw [style=single] (0) to (4.center);
		\draw [style=single] (4.center) to (5.center);
		\draw [style=single] (6.center) to (9.center);
		\draw [style=single] (9.center) to (1);
		\draw [style=single] (1) to (7.center);
		\draw [style=single] (10.center) to (0);
		\draw [style=single] (11.center) to (1);
		\draw [style=single] (12.center) to (2);
		\draw [style=single] (17.center) to (11.center);
		\draw [style=green] (16.center) to (13);
		\draw [style=green] (13) to (12.center);
		\draw [style=green] (15.center) to (14);
		\draw [style=green] (14) to (10.center);
		\draw [style=single] (21.center) to (18);
		\draw [style=single] (27.center) to (19);
		\draw [style=single] (19) to (25.center);
		\draw [style=single] (28.center) to (18);
		\draw [style=single] (29.center) to (19);
		\draw [style=green] (32) to (28.center);
		\draw [style=single] (7.center) to (2);
		\draw [style=single] (2) to (8.center);
		\draw [style=green, out=90, in=270] (44.center) to (41);
		\draw [style=green] (46.center) to (45);
		\draw [style=green] (45) to (44.center);
		\draw [style=single] (39.center) to (41);
		\draw [in=-180, out=0, style=single] (25.center) to (39.center);
		\draw [in=-180, out=0, looseness=0.50, style=single] (36.center) to (40.center);
		\draw [in=0, out=180, style=single] (64.center) to (66.center);
		\draw [in=0, out=180, looseness=0.50, style=single] (65.center) to (67.center);
		\draw [style=single] (18) to (36.center);
		\draw [style=single] (41) to (66.center);
		\draw [style=single] (40.center) to (67.center);
		\draw [style=green] (68.center) to (69);
		\draw [style=single] (72.center) to (71);
		\draw [style=single] (71) to (73.center);
		\draw [style=single] (71) to (76.center);
		\draw [style=green] (69) to (76.center);
		\draw [in=90, out=-90, looseness=0.75, style=single] (29.center) to (35.center);
		\draw [style=green, in=90, out=-90, looseness=0.75] (32) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivationassoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (3, 1.25) {};
		\node [style=black] (6) at (2, 0.5) {};
		\node [style=letter] (8) at (5.75, -1) {${t}$};
		\node [style=letter] (9) at (7.5, -0.25) {$\begin{matrix}\vspace{-10pt}\\{u}\\\vspace{-10pt}\end{matrix}$};
		\node [style=none] (14) at (5.75, -2) {};
		\node [style=none] (15) at (7.5, -2) {};
		\node [style=none] (18) at (3, -0.25) {};
		\node [style=none] (19) at (5, 0.5) {};
		\node [style=black] (20) at (4, -0.25) {};
		\node [style=none] (21) at (5, -1) {};
		\node [style=none] (22) at (6.5, -1) {};
		\node [style=none] (23) at (7, -0.5) {};
		\node [style=none] (25) at (6, 0.5) {};
		\node [style=none] (26) at (7, 0) {};
		\node [style=none] (27) at (8, -0.25) {};
		\node [style=letter] (28) at (9.5, 0.75) {$\begin{matrix}\vspace{-10pt}\\{v}\\\vspace{-10pt}\end{matrix}$};
		\node [style=none] (29) at (9.25, 0.5) {};
		\node [style=none] (30) at (9.25, 1) {};
		\node [style=none] (31) at (8, 1.25) {};
		\node [style=none] (32) at (9.5, -2) {};
		\node [style=none] (33) at (10.5, 0.75) {};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=letter] (38) at (-5.75, -1) {${t}$};
		\node [style=letter] (39) at (-4, -0.25) {$\begin{matrix}\vspace{-10pt}\\{u}\\\vspace{-10pt}\end{matrix}$};
		\node [style=none] (40) at (-5.75, -2) {};
		\node [style=none] (41) at (-4, -2) {};
		\node [style=none] (46) at (-5, -1) {};
		\node [style=none] (47) at (-4.5, -0.5) {};
		\node [style=none] (48) at (-5, 0.25) {};
		\node [style=none] (49) at (-4.5, 0) {};
		\node [style=none] (50) at (-3.5, -0.25) {};
		\node [style=letter] (51) at (-2, 0.75) {$\begin{matrix}\vspace{-10pt}\\{v}\\\vspace{-10pt}\end{matrix}$};
		\node [style=none] (52) at (-2.25, 0.5) {};
		\node [style=none] (53) at (-2.25, 1) {};
		\node [style=none] (54) at (-3.5, 1.25) {};
		\node [style=none] (55) at (-2, -2) {};
		\node [style=none] (56) at (-1, 0.75) {};
		\node [style=none] (57) at (-10.5, 0) {};
		\node [style=none] (58) at (-8.5, -1) {};
		\node [style=black] (59) at (-9.5, 0) {};
		\node [style=none] (60) at (-8.5, 0.75) {};
		\node [style=none] (61) at (-6.75, 0.25) {};
		\node [style=black] (62) at (-7.75, 0.75) {};
		\node [style=none] (63) at (-6.75, 1.25) {};
		\node [style=none] (85) at (-11.5, 0) {$=$};
		\node [style=letter] (86) at (-19, -1) {${t}$};
		\node [style=letter] (87) at (-15.5, -0.25) {$\begin{matrix}\vspace{-10pt}\\{u}\\\vspace{-10pt}\end{matrix}$};
		\node [style=none] (88) at (-19, -2) {};
		\node [style=none] (89) at (-15.5, -2) {};
		\node [style=none] (90) at (-16.5, -1) {};
		\node [style=none] (91) at (-16, -0.5) {};
		\node [style=none] (92) at (-16.5, 0.25) {};
		\node [style=none] (93) at (-16, 0) {};
		\node [style=none] (94) at (-15, -0.25) {};
		\node [style=letter] (95) at (-13.5, 0.75) {$\begin{matrix}\vspace{-10pt}\\{v}\\\vspace{-10pt}\end{matrix}$};
		\node [style=none] (96) at (-13.75, 0.5) {};
		\node [style=none] (97) at (-13.75, 1) {};
		\node [style=none] (98) at (-15, 1.25) {};
		\node [style=none] (99) at (-13.5, -2) {};
		\node [style=none] (100) at (-12.5, 0.75) {};
		\node [style=none] (101) at (-22, 0) {};
		\node [style=none] (102) at (-20, -1) {};
		\node [style=black] (103) at (-21, 0) {};
		\node [style=none] (104) at (-20, 0.75) {};
		\node [style=none] (105) at (-16.75, 0.25) {};
		\node [style=black] (106) at (-17.75, 0.75) {};
		\node [style=none] (107) at (-16.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (4.center) to (6);
		\draw [bend left, looseness=0.75, style=single] (6) to (5.center);
		\draw [style=single] (8) to (14.center);
		\draw [style=single] (9) to (15.center);
		\draw [bend right, looseness=0.75, style=single] (20) to (21.center);
		\draw [style=single] (18.center) to (20);
		\draw [bend left, looseness=0.75, style=single] (20) to (19.center);
		\draw [bend right, looseness=0.75, style=single] (6) to (18.center);
		\draw [style=single] (21.center) to (8);
		\draw [style=single] (8) to (22.center);
		\draw [bend right=15, looseness=1.25, style=single] (22.center) to (23.center);
		\draw [bend left=15, looseness=1.25, style=single] (25.center) to (26.center);
		\draw [style=single] (19.center) to (25.center);
		\draw [bend right=15, style=single] (27.center) to (29.center);
		\draw [style=single] (5.center) to (31.center);
		\draw [bend left=15, looseness=0.75, style=single] (31.center) to (30.center);
		\draw [style=single] (28) to (32.center);
		\draw [style=single] (28) to (33.center);
		\draw [style=single] (38) to (40.center);
		\draw [style=single] (39) to (41.center);
		\draw [style=single] (38) to (46.center);
		\draw [bend right=15, looseness=1.25, style=single] (46.center) to (47.center);
		\draw [bend left=15, looseness=1.25, style=single] (48.center) to (49.center);
		\draw [bend right=15, style=single] (50.center) to (52.center);
		\draw [bend left=15, looseness=0.75, style=single] (54.center) to (53.center);
		\draw [style=single] (51) to (55.center);
		\draw [style=single] (51) to (56.center);
		\draw [style=single] (57.center) to (59);
		\draw [bend right, looseness=0.75, style=single] (59) to (58.center);
		\draw [bend left, looseness=0.75, style=single] (62) to (63.center);
		\draw [style=single] (60.center) to (62);
		\draw [bend right, looseness=0.75, style=single] (62) to (61.center);
		\draw [bend left, looseness=0.75, style=single] (59) to (60.center);
		\draw [style=single] (58.center) to (38);
		\draw [style=single] (61.center) to (48.center);
		\draw [style=single] (63.center) to (54.center);
		\draw [style=single] (86) to (88.center);
		\draw [style=single] (87) to (89.center);
		\draw [style=single] (86) to (90.center);
		\draw [bend right=15, looseness=1.25, style=single] (90.center) to (91.center);
		\draw [bend left=15, looseness=1.25, style=single] (92.center) to (93.center);
		\draw [bend right=15, style=single] (94.center) to (96.center);
		\draw [bend left=15, looseness=0.75, style=single] (98.center) to (97.center);
		\draw [style=single] (95) to (99.center);
		\draw [style=single] (95) to (100.center);
		\draw [style=single] (101.center) to (103);
		\draw [bend right, looseness=0.75, style=single] (103) to (102.center);
		\draw [bend left, looseness=0.75, style=single] (106) to (107.center);
		\draw [style=single] (104.center) to (106);
		\draw [bend right, looseness=0.75, style=single] (106) to (105.center);
		\draw [bend left, looseness=0.75, style=single] (103) to (104.center);
		\draw [style=single] (102.center) to (86);
		\draw [style=single] (105.center) to (92.center);
		\draw [style=single] (107.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivationcomm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (38) at (-6.75, -1.25) {${t}$};
		\node [style=letter] (39) at (-5, -0.5) {$u$};
		\node [style=none] (40) at (-6.75, -2.25) {};
		\node [style=none] (41) at (-5, -2.25) {};
		\node [style=none] (46) at (-4.5, -1.25) {};
		\node [style=letter] (51) at (-1.75, -0.5) {$\begin{matrix}\vspace{-3pt}\\{v}\\\vspace{-3pt}\end{matrix}$};
		\node [style=none] (53) at (-2, 0.25) {};
		\node [style=none] (54) at (-2.75, 0.5) {};
		\node [style=none] (55) at (-1.75, -2.25) {};
		\node [style=none] (56) at (-0.75, -0.5) {};
		\node [style=none] (57) at (-9.75, -0.5) {};
		\node [style=none] (58) at (-7.75, -1.25) {};
		\node [style=black] (59) at (-8.75, -0.5) {};
		\node [style=none] (60) at (-7.75, 0) {};
		\node [style=none] (61) at (-6, -0.5) {};
		\node [style=black] (62) at (-7, 0) {};
		\node [style=none] (63) at (-6, 0.5) {};
		\node [style=none] (64) at (-2, -0.5) {};
		\node [style=none] (65) at (-2, -1.25) {};
		\node [style=none] (66) at (-4.5, -0.5) {};
		\node [style=none] (67) at (-3.25, -1) {};
		\node [style=letter] (68) at (-17.75, -1.25) {${t}$};
		\node [style=none] (70) at (-17.75, -2.25) {};
		\node [style=letter] (73) at (-12.75, -0.5) {$\begin{matrix}\vspace{-3pt}\\{v}\\\vspace{-3pt}\end{matrix}$};
		\node [style=none] (74) at (-13, 0.25) {};
		\node [style=none] (75) at (-13.75, 0.5) {};
		\node [style=none] (76) at (-12.75, -2.25) {};
		\node [style=none] (77) at (-11.75, -0.5) {};
		\node [style=none] (78) at (-20.75, -0.5) {};
		\node [style=none] (79) at (-18.75, -1.25) {};
		\node [style=black] (80) at (-19.75, -0.5) {};
		\node [style=none] (81) at (-18.75, 0) {};
		\node [style=none] (82) at (-17, -0.5) {};
		\node [style=black] (83) at (-18, 0) {};
		\node [style=none] (84) at (-17, 0.5) {};
		\node [style=none] (85) at (-17, -1.25) {};
		\node [style=none] (86) at (-14.75, -0.5) {};
		\node [style=none] (87) at (-14.75, -1.25) {};
		\node [style=none] (88) at (-17, -0.5) {};
		\node [style=none] (89) at (-16, -1) {};
		\node [style=letter] (90) at (-14.25, -1.25) {$u$};
		\node [style=none] (91) at (-14.25, -2.25) {};
		\node [style=none] (92) at (-13, -1.25) {};
		\node [style=none] (93) at (-13, -0.5) {};
		\node [style=none] (94) at (-10.75, -0.5) {$=$};
		\node [style=letter] (95) at (-25.5, -5.25) {${t}$};
		\node [style=letter] (96) at (-23.75, -4.5) {$u$};
		\node [style=none] (97) at (-25.5, -6.25) {};
		\node [style=none] (98) at (-23.75, -6.25) {};
		\node [style=none] (99) at (-23.25, -5.25) {};
		\node [style=letter] (100) at (-20.5, -4.5) {$\begin{matrix}\vspace{-3pt}\\{v}\\\vspace{-3pt}\end{matrix}$};
		\node [style=none] (101) at (-20.75, -3.75) {};
		\node [style=none] (102) at (-21.5, -3.5) {};
		\node [style=none] (103) at (-20.5, -6.25) {};
		\node [style=none] (104) at (-19.5, -4.5) {};
		\node [style=none] (112) at (-20.75, -4.5) {};
		\node [style=none] (113) at (-20.75, -5.25) {};
		\node [style=none] (114) at (-23.25, -4.5) {};
		\node [style=none] (115) at (-22, -5) {};
		\node [style=none] (116) at (-31, -4.25) {$=$};
		\node [style=none] (117) at (-30, -4.25) {};
		\node [style=none] (118) at (-28, -3.5) {};
		\node [style=black] (119) at (-29, -4.25) {};
		\node [style=none] (120) at (-28, -4.75) {};
		\node [style=none] (121) at (-26.25, -4.25) {};
		\node [style=black] (122) at (-27.25, -4.75) {};
		\node [style=none] (123) at (-26.25, -5.25) {};
		\node [style=letter] (124) at (-11.5, -5.5) {${t}$};
		\node [style=letter] (125) at (-9.75, -4.75) {$u$};
		\node [style=none] (126) at (-11.5, -6.5) {};
		\node [style=none] (127) at (-9.75, -6.5) {};
		\node [style=none] (128) at (-9.25, -5.5) {};
		\node [style=letter] (129) at (-6.5, -4.75) {$\begin{matrix}\vspace{-3pt}\\{v}\\\vspace{-3pt}\end{matrix}$};
		\node [style=none] (130) at (-6.75, -4) {};
		\node [style=none] (131) at (-7.5, -3.75) {};
		\node [style=none] (132) at (-6.5, -6.5) {};
		\node [style=none] (133) at (-5.5, -4.75) {};
		\node [style=none] (134) at (-6.75, -4.75) {};
		\node [style=none] (135) at (-6.75, -5.5) {};
		\node [style=none] (136) at (-9.25, -4.75) {};
		\node [style=none] (137) at (-8, -5.25) {};
		\node [style=none] (138) at (-18.5, -4.5) {$=$};
		\node [style=none] (139) at (-17.75, -4.5) {};
		\node [style=none] (140) at (-15.75, -3.75) {};
		\node [style=black] (141) at (-16.75, -4.5) {};
		\node [style=none] (142) at (-15.75, -5) {};
		\node [style=none] (150) at (-12.75, -5.5) {};
		\node [style=none] (154) at (-12.75, -4.5) {};
		\node [style=none] (155) at (-13.25, -5) {};
		\node [style=none] (156) at (-13.75, -4.5) {};
		\node [style=black] (157) at (-14.75, -5) {};
		\node [style=none] (158) at (-13.75, -5.5) {};
		\node [style=letter] (159) at (1.5, -4.75) {${t}$};
		\node [style=letter] (160) at (3, -5.75) {$u$};
		\node [style=none] (161) at (1.5, -7) {};
		\node [style=none] (162) at (3, -7) {};
		\node [style=letter] (164) at (4.75, -5) {$\begin{matrix}\vspace{-3pt}\\{v}\\\vspace{-3pt}\end{matrix}$};
		\node [style=none] (165) at (4.5, -4.25) {};
		\node [style=none] (166) at (3.25, -4) {};
		\node [style=none] (167) at (4.75, -7) {};
		\node [style=none] (168) at (5.75, -5) {};
		\node [style=none] (169) at (4.5, -5) {};
		\node [style=none] (170) at (4.5, -5.75) {};
		\node [style=none] (173) at (-4.5, -4.75) {$=$};
		\node [style=none] (174) at (-3.5, -4.75) {};
		\node [style=none] (175) at (-1.5, -4) {};
		\node [style=black] (176) at (-2.5, -4.75) {};
		\node [style=none] (177) at (-1.5, -5.25) {};
		\node [style=none] (181) at (0.5, -4.75) {};
		\node [style=black] (182) at (-0.5, -5.25) {};
		\node [style=none] (183) at (0.5, -5.75) {};
		\node [style=letter] (184) at (-23.5, -8) {${t}$};
		\node [style=letter] (185) at (-25, -9) {$u$};
		\node [style=none] (187) at (-25, -10.25) {};
		\node [style=letter] (188) at (-21.75, -8.25) {$\begin{matrix}\vspace{-3pt}\\{v}\\\vspace{-3pt}\end{matrix}$};
		\node [style=none] (189) at (-22, -7.5) {};
		\node [style=none] (190) at (-23.25, -7.25) {};
		\node [style=none] (191) at (-21.75, -10.25) {};
		\node [style=none] (192) at (-20.75, -8.25) {};
		\node [style=none] (193) at (-22, -8.25) {};
		\node [style=none] (194) at (-22, -9) {};
		\node [style=none] (195) at (-31, -8) {$=$};
		\node [style=none] (196) at (-30, -8) {};
		\node [style=none] (197) at (-28, -7.25) {};
		\node [style=black] (198) at (-29, -8) {};
		\node [style=none] (199) at (-28, -8.5) {};
		\node [style=none] (200) at (-26, -8) {};
		\node [style=black] (201) at (-27, -8.5) {};
		\node [style=none] (202) at (-26, -9) {};
		\node [style=none] (206) at (-25, -11.75) {};
		\node [style=none] (208) at (-23.5, -10.25) {};
		\node [style=none] (210) at (-23.5, -11.75) {};
		\node [style=none] (211) at (-24.25, -11) {};
		\node [style=letter] (212) at (-12, -8.25) {${t}$};
		\node [style=letter] (213) at (-15.25, -9.25) {$u$};
		\node [style=none] (214) at (-14.75, -10.25) {};
		\node [style=letter] (215) at (-10.25, -8.5) {$\begin{matrix}\vspace{-3pt}\\{v}\\\vspace{-3pt}\end{matrix}$};
		\node [style=none] (216) at (-10.5, -7.75) {};
		\node [style=none] (217) at (-11.75, -7.5) {};
		\node [style=none] (218) at (-10.25, -10.5) {};
		\node [style=none] (219) at (-9.25, -8.5) {};
		\node [style=none] (220) at (-10.5, -8.5) {};
		\node [style=none] (221) at (-10.5, -9.25) {};
		\node [style=none] (222) at (-19.5, -8.25) {$=$};
		\node [style=none] (230) at (-13.5, -12) {};
		\node [style=none] (231) at (-12, -10.5) {};
		\node [style=none] (232) at (-12, -12) {};
		\node [style=none] (233) at (-12.75, -11.25) {};
		\node [style=none] (234) at (-18.5, -8.5) {};
		\node [style=none] (235) at (-16.5, -9.25) {};
		\node [style=black] (236) at (-17.5, -8.5) {};
		\node [style=none] (237) at (-16.5, -7.75) {};
		\node [style=none] (238) at (-13.5, -8.25) {};
		\node [style=black] (239) at (-14.5, -7.75) {};
		\node [style=none] (240) at (-13.5, -7.5) {};
		\node [style=letter] (241) at (-29.75, -1.25) {${t}$};
		\node [style=none] (242) at (-29.75, -2.25) {};
		\node [style=letter] (243) at (-23.5, -0.5) {$\begin{matrix}\vspace{-3pt}\\{v}\\\vspace{-3pt}\end{matrix}$};
		\node [style=none] (244) at (-23.75, 0.25) {};
		\node [style=none] (245) at (-24.5, 0.5) {};
		\node [style=none] (246) at (-23.5, -2.25) {};
		\node [style=none] (247) at (-22.5, -0.5) {};
		\node [style=none] (248) at (-32.25, -0.5) {};
		\node [style=none] (249) at (-30.5, -1.25) {};
		\node [style=black] (250) at (-31.25, -0.5) {};
		\node [style=none] (251) at (-30.25, 0) {};
		\node [style=none] (252) at (-27.75, -0.5) {};
		\node [style=black] (253) at (-28.5, 0) {};
		\node [style=none] (254) at (-27.75, 0.5) {};
		\node [style=none] (256) at (-25.5, -0.5) {};
		\node [style=none] (257) at (-25.5, -1.25) {};
		\node [style=none] (258) at (-27.75, -0.5) {};
		\node [style=none] (259) at (-26.75, -1) {};
		\node [style=letter] (260) at (-25, -1.25) {$u$};
		\node [style=none] (261) at (-25, -2.25) {};
		\node [style=none] (262) at (-23.75, -1.25) {};
		\node [style=none] (263) at (-23.75, -0.5) {};
		\node [style=none] (264) at (-21.5, -0.5) {$=$};
		\node [style=black] (265) at (-28.5, -1.25) {};
		\node [style=black] (266) at (-27.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (38) to (40.center);
		\draw [style=single] (39) to (41.center);
		\draw [style=single] (38) to (46.center);
		\draw [bend left=15, looseness=0.75, style=single] (54.center) to (53.center);
		\draw [style=single] (51) to (55.center);
		\draw [style=single] (51) to (56.center);
		\draw [style=single] (57.center) to (59);
		\draw [bend right, looseness=0.75, style=single] (59) to (58.center);
		\draw [bend left, looseness=0.75, style=single] (62) to (63.center);
		\draw [style=single] (60.center) to (62);
		\draw [bend right, looseness=0.75, style=single] (62) to (61.center);
		\draw [bend left, looseness=0.75, style=single] (59) to (60.center);
		\draw [style=single] (58.center) to (38);
		\draw [style=single] (63.center) to (54.center);
		\draw [style=single] (61.center) to (39);
		\draw [style=single] (39) to (66.center);
		\draw [bend left=15, style=single] (66.center) to (67.center);
		\draw [bend right=15, style=single] (67.center) to (65.center);
		\draw [bend right=15, style=single] (46.center) to (67.center);
		\draw [bend left=15, style=single] (67.center) to (64.center);
		\draw [style=single] (68) to (70.center);
		\draw [bend left=15, looseness=0.75, style=single] (75.center) to (74.center);
		\draw [style=single] (73) to (76.center);
		\draw [style=single] (73) to (77.center);
		\draw [style=single] (78.center) to (80);
		\draw [bend right, looseness=0.75, style=single] (80) to (79.center);
		\draw [bend left, looseness=0.75, style=single] (83) to (84.center);
		\draw [style=single] (81.center) to (83);
		\draw [bend right, looseness=0.75, style=single] (83) to (82.center);
		\draw [bend left, looseness=0.75, style=single] (80) to (81.center);
		\draw [style=single] (79.center) to (68);
		\draw [style=single] (84.center) to (75.center);
		\draw [bend left=15, style=single] (88.center) to (89.center);
		\draw [bend right=15, style=single] (89.center) to (87.center);
		\draw [bend right=15, style=single] (85.center) to (89.center);
		\draw [bend left=15, style=single] (89.center) to (86.center);
		\draw [style=single] (90) to (91.center);
		\draw [style=single] (87.center) to (90);
		\draw [style=single] (90) to (92.center);
		\draw [style=single] (86.center) to (93.center);
		\draw [style=single] (68) to (85.center);
		\draw [style=single] (95) to (97.center);
		\draw [style=single] (96) to (98.center);
		\draw [style=single] (95) to (99.center);
		\draw [bend left=15, looseness=0.75, style=single] (102.center) to (101.center);
		\draw [style=single] (100) to (103.center);
		\draw [style=single] (100) to (104.center);
		\draw [style=single] (96) to (114.center);
		\draw [bend left=15, style=single] (114.center) to (115.center);
		\draw [bend right=15, style=single] (115.center) to (113.center);
		\draw [bend right=15, style=single] (99.center) to (115.center);
		\draw [bend left=15, style=single] (115.center) to (112.center);
		\draw [style=single] (117.center) to (119);
		\draw [bend left, looseness=0.75, style=single] (119) to (118.center);
		\draw [bend right, looseness=0.75, style=single] (122) to (123.center);
		\draw [style=single] (120.center) to (122);
		\draw [bend left, looseness=0.75, style=single] (122) to (121.center);
		\draw [bend right, looseness=0.75, style=single] (119) to (120.center);
		\draw [style=single] (123.center) to (95);
		\draw [in=180, out=0, style=single] (121.center) to (96);
		\draw [style=single] (118.center) to (102.center);
		\draw [style=single] (124) to (126.center);
		\draw [style=single] (125) to (127.center);
		\draw [style=single] (124) to (128.center);
		\draw [bend left=15, looseness=0.75, style=single] (131.center) to (130.center);
		\draw [style=single] (129) to (132.center);
		\draw [style=single] (129) to (133.center);
		\draw [style=single] (125) to (136.center);
		\draw [bend left=15, style=single] (136.center) to (137.center);
		\draw [bend right=15, style=single] (137.center) to (135.center);
		\draw [bend right=15, style=single] (128.center) to (137.center);
		\draw [bend left=15, style=single] (137.center) to (134.center);
		\draw [style=single] (139.center) to (141);
		\draw [bend left, looseness=0.75, style=single] (141) to (140.center);
		\draw [bend right, looseness=0.75, style=single] (141) to (142.center);
		\draw [style=single] (140.center) to (131.center);
		\draw [bend right=15, style=single] (154.center) to (155.center);
		\draw [bend right, looseness=0.75, style=single] (157) to (158.center);
		\draw [bend left, looseness=0.75, style=single] (157) to (156.center);
		\draw [style=single] (142.center) to (157);
		\draw [bend left=15, style=single] (156.center) to (155.center);
		\draw [bend left=15, style=single] (150.center) to (155.center);
		\draw [bend right=15, style=single] (158.center) to (155.center);
		\draw [style=single] (150.center) to (124);
		\draw [in=-180, out=15, looseness=0.50, style=single] (154.center) to (125);
		\draw [style=single] (159) to (161.center);
		\draw [style=single] (160) to (162.center);
		\draw [bend left=15, looseness=0.75, style=single] (166.center) to (165.center);
		\draw [style=single] (164) to (167.center);
		\draw [style=single] (164) to (168.center);
		\draw [style=single] (174.center) to (176);
		\draw [bend left, looseness=0.75, style=single] (176) to (175.center);
		\draw [bend right, looseness=0.75, style=single] (176) to (177.center);
		\draw [style=single] (175.center) to (166.center);
		\draw [bend right, looseness=0.75, style=single] (182) to (183.center);
		\draw [bend left, looseness=0.75, style=single] (182) to (181.center);
		\draw [style=single] (177.center) to (182);
		\draw [style=single] (160) to (170.center);
		\draw [in=180, out=0, style=single] (159) to (169.center);
		\draw [style=single] (181.center) to (159);
		\draw [style=single] (183.center) to (160);
		\draw [style=single] (185) to (187.center);
		\draw [bend left=15, looseness=0.75, style=single] (190.center) to (189.center);
		\draw [style=single] (188) to (191.center);
		\draw [style=single] (188) to (192.center);
		\draw [style=single] (196.center) to (198);
		\draw [bend left, looseness=0.75, style=single] (198) to (197.center);
		\draw [bend right, looseness=0.75, style=single] (198) to (199.center);
		\draw [style=single] (197.center) to (190.center);
		\draw [bend right, looseness=0.75, style=single] (201) to (202.center);
		\draw [bend left, looseness=0.75, style=single] (201) to (200.center);
		\draw [style=single] (199.center) to (201);
		\draw [style=single] (185) to (194.center);
		\draw [in=180, out=0, style=single] (184) to (193.center);
		\draw [style=single] (200.center) to (184);
		\draw [style=single] (202.center) to (185);
		\draw [style=green, bend right=15] (210.center) to (211.center);
		\draw [style=single] (184) to (208.center);
		\draw [style=green, bend right=15] (187.center) to (211.center);
		\draw [style=green, bend left=15] (206.center) to (211.center);
		\draw [style=green, out=-120, in=30] (208.center) to (211.center);
		\draw [bend right=15, style=single] (213) to (214.center);
		\draw [bend left=15, looseness=0.75, style=single] (217.center) to (216.center);
		\draw [style=single] (215) to (218.center);
		\draw [style=single] (215) to (219.center);
		\draw [style=single] (213) to (221.center);
		\draw [in=180, out=0, style=single] (212) to (220.center);
		\draw [style=green, bend right=15] (232.center) to (233.center);
		\draw [style=single] (212) to (231.center);
		\draw [style=green, in=135, out=-45, looseness=0.75] (214.center) to (233.center);
		\draw [style=green, bend left=15] (230.center) to (233.center);
		\draw [style=green, bend left=15] (231.center) to (233.center);
		\draw [style=single] (234.center) to (236);
		\draw [bend right, looseness=0.75, style=single] (236) to (235.center);
		\draw [bend left, looseness=0.75, style=single] (236) to (237.center);
		\draw [bend left=15, style=single] (239) to (240.center);
		\draw [bend right, looseness=0.75, style=single] (239) to (238.center);
		\draw [style=single] (237.center) to (239);
		\draw [style=single] (235.center) to (213);
		\draw [style=single] (238.center) to (212);
		\draw [style=single] (240.center) to (217.center);
		\draw [style=single] (241) to (242.center);
		\draw [bend left=15, looseness=0.75, style=single] (245.center) to (244.center);
		\draw [style=single] (243) to (246.center);
		\draw [style=single] (243) to (247.center);
		\draw [style=single] (248.center) to (250);
		\draw [bend right, looseness=0.75, style=single] (250) to (249.center);
		\draw [bend left, looseness=0.75, style=single] (253) to (254.center);
		\draw [style=single] (251.center) to (253);
		\draw [bend right, looseness=0.75, style=single] (253) to (252.center);
		\draw [bend left, looseness=0.75, style=single] (250) to (251.center);
		\draw [style=single] (249.center) to (241);
		\draw [style=single] (254.center) to (245.center);
		\draw [bend left=15, style=single] (258.center) to (259.center);
		\draw [bend right=15, style=single] (259.center) to (257.center);
		\draw [style=single] (260) to (261.center);
		\draw [style=single] (257.center) to (260);
		\draw [style=single] (260) to (262.center);
		\draw [style=single] (256.center) to (263.center);
		\draw [style=single] (241) to (265);
		\draw [style=single, bend left=15] (265) to (256.center);
		\draw [style=single, bend right=15, looseness=1.25] (265) to (266);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivationnormalformpar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (-13.5, 0.75) {$f$};
		\node [style=none] (1) at (-15.25, 0.75) {};
		\node [style=none] (2) at (-10.5, 0.75) {};
		\node [style=none] (3) at (-13.5, -1.5) {};
		\node [style=letter] (5) at (-12.25, -0.5) {$f'$};
		\node [style=none] (6) at (-15.25, -0.5) {};
		\node [style=none] (7) at (-10.5, -0.5) {};
		\node [style=none] (8) at (-12.25, -1.5) {};
		\node [style=letter] (11) at (-5.5, 0.5) {$f_{\eword}$};
		\node [style=none] (12) at (-8.5, 1) {};
		\node [style=none] (14) at (-5.75, 0.75) {};
		\node [style=none] (15) at (-5.75, 0.25) {};
		\node [style=none] (16) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-7.75, -2.25) {};
		\node [style=none] (18) at (-7.75, 0) {};
		\node [style=none] (19) at (-6.75, 0) {};
		\node [style=letter] (21) at (-2.75, -1) {$f'_{\eword}$};
		\node [style=none] (22) at (-5.5, -0.5) {};
		\node [style=none] (24) at (-3, -0.75) {};
		\node [style=none] (25) at (-3, -1.25) {};
		\node [style=none] (26) at (-1.5, -1) {};
		\node [style=none] (27) at (-4.75, -2.25) {};
		\node [style=none] (28) at (-4.75, -1.5) {};
		\node [style=none] (29) at (-4, -1.5) {};
		\node [style=none] (31) at (-8.5, -0.5) {};
		\node [style=letter] (76) at (4, 0.75) {$f_{\eword}$};
		\node [style=none] (77) at (1, 1.25) {};
		\node [style=none] (78) at (3.75, 1) {};
		\node [style=none] (79) at (3.75, 0.5) {};
		\node [style=none] (80) at (7.25, 0.75) {};
		\node [style=none] (81) at (1.75, -2) {};
		\node [style=none] (82) at (1.75, 0.25) {};
		\node [style=none] (83) at (2.75, 0.25) {};
		\node [style=letter] (85) at (6, -0.75) {$f'_{\eword}$};
		\node [style=none] (86) at (4, -0.25) {};
		\node [style=none] (87) at (5.75, -0.5) {};
		\node [style=none] (88) at (5.75, -1) {};
		\node [style=none] (89) at (7.25, -0.75) {};
		\node [style=none] (90) at (2.25, -2) {};
		\node [style=none] (91) at (2.25, -1.25) {};
		\node [style=none] (92) at (4.75, -1.25) {};
		\node [style=none] (94) at (1, -0.25) {};
		\node [style=letter] (96) at (12.25, 0.75) {$f_{\eword}$};
		\node [style=none] (97) at (9.25, 1.25) {};
		\node [style=none] (98) at (12, 1) {};
		\node [style=none] (99) at (12, 0.5) {};
		\node [style=none] (100) at (15.75, 0.75) {};
		\node [style=none] (101) at (10, -2) {};
		\node [style=none] (102) at (10, -0.75) {};
		\node [style=none] (103) at (11, -0.75) {};
		\node [style=letter] (105) at (14.25, -0.75) {$f'_{\eword}$};
		\node [style=none] (106) at (12.25, -0.25) {};
		\node [style=none] (107) at (14, -0.5) {};
		\node [style=none] (108) at (14, -1) {};
		\node [style=none] (109) at (15.75, -0.75) {};
		\node [style=none] (110) at (10.5, -2) {};
		\node [style=none] (111) at (10.5, -1.25) {};
		\node [style=none] (112) at (11, -1.25) {};
		\node [style=none] (114) at (9.25, -0.25) {};
		\node [style=none] (115) at (11, 1.75) {};
		\node [style=none] (116) at (11, -1.75) {};
		\node [style=none] (117) at (15.5, -1.75) {};
		\node [style=none] (118) at (15.5, 1.75) {};
		\node [style=none] (119) at (-8.5, -1.5) {};
		\node [style=none] (120) at (1, -1.25) {};
		\node [style=none] (121) at (0, 0.25) {$\stackrel{\cref{eqn:th:interchangeupto}}{=}$};
		\node [style=none] (122) at (-9.5, 0.25) {$\stackrel{\textsf{IH}}{=}$};
		\node [style=none] (123) at (8.25, 0.25) {$\stackrel{\cref{eqn:th:overthewire}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (0) to (3.center);
		\draw [style=single] (6.center) to (5);
		\draw [style=single] (5) to (7.center);
		\draw [style=single] (5) to (8.center);
		\draw [in=-180, out=0, style=single] (12.center) to (14.center);
		\draw [style=single] (11) to (16.center);
		\draw [style=green] (17.center) to (18.center);
		\draw [style=green] (18.center) to (19.center);
		\draw [in=-180, out=0, style=single] (19.center) to (15.center);
		\draw [in=-180, out=0, style=single] (22.center) to (24.center);
		\draw [style=single] (21) to (26.center);
		\draw [style=green] (27.center) to (28.center);
		\draw [style=green] (28.center) to (29.center);
		\draw [in=-180, out=0, style=single] (29.center) to (25.center);
		\draw [style=single] (22.center) to (31.center);
		\draw [style=single] (77.center) to (78.center);
		\draw [style=single] (76) to (80.center);
		\draw [style=green] (81.center) to (82.center);
		\draw [style=green] (82.center) to (83.center);
		\draw [in=-180, out=0, style=single] (83.center) to (79.center);
		\draw [in=-180, out=0, style=single] (86.center) to (87.center);
		\draw [style=single] (85) to (89.center);
		\draw [style=green] (90.center) to (91.center);
		\draw [style=green] (91.center) to (92.center);
		\draw [in=-180, out=0, style=single] (92.center) to (88.center);
		\draw [style=single] (86.center) to (94.center);
		\draw [in=-180, out=0, style=single] (97.center) to (98.center);
		\draw [style=single] (96) to (100.center);
		\draw [style=green] (101.center) to (102.center);
		\draw [style=green] (102.center) to (103.center);
		\draw [in=-180, out=0, style=single] (103.center) to (99.center);
		\draw [in=-180, out=0, style=single] (106.center) to (107.center);
		\draw [style=single] (105) to (109.center);
		\draw [style=green] (110.center) to (111.center);
		\draw [style=green] (111.center) to (112.center);
		\draw [in=-180, out=0, style=single] (112.center) to (108.center);
		\draw [style=single] (106.center) to (114.center);
		\draw [style=boxes] (118.center) to (115.center);
		\draw [style=boxes] (115.center) to (116.center);
		\draw [style=boxes] (116.center) to (117.center);
		\draw [style=boxes] (117.center) to (118.center);
		\draw [style=boxes] (28.center) to (119.center);
		\draw [style=boxes] (91.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivationnormalformreg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gletter] (44) at (-6.25, -2) {$t$};
		\node [style=letter] (45) at (-6.25, 0) {$f$};
		\node [style=none] (46) at (-7.75, 0) {};
		\node [style=none] (47) at (-4.75, 0) {};
		\node [style=none] (48) at (-6.25, -1) {};
		\node [style=none] (49) at (-6.25, -3) {};
		\node [style=letter] (51) at (-0.25, 0) {$f_{\eword}$};
		\node [style=none] (52) at (-3, 0.5) {};
		\node [style=none] (53) at (-0.5, 0.25) {};
		\node [style=none] (54) at (-0.5, -0.25) {};
		\node [style=none] (55) at (-3, -0.5) {};
		\node [style=none] (56) at (-2, -0.5) {};
		\node [style=none] (57) at (1, 0) {};
		\node [style=none] (58) at (-3, -3) {};
		\node [style=gletter] (59) at (-3, -2) {$t$};
		\node [style=none] (60) at (-3, -1) {};
		\node [style=none] (61) at (2, 0) {$\stackrel{\cref{eqn:slidingterm}}{=}$};
		\node [style=letter] (62) at (6.5, 0) {$f_{\eword}$};
		\node [style=none] (63) at (3, 0.5) {};
		\node [style=none] (64) at (6.25, 0.25) {};
		\node [style=none] (65) at (6.25, -0.25) {};
		\node [style=none] (67) at (5.5, -0.5) {};
		\node [style=none] (68) at (8, 0) {};
		\node [style=none] (71) at (3, -0.5) {};
		\node [style=none] (72) at (3, -2) {};
		\node [style=letter] (73) at (4.75, -0.5) {$t_{\eword}$};
		\node [style=none] (74) at (-4, 0) {$\stackrel{\textsf{IH}}{=}$};
		\node [style=none] (75) at (3.75, 1) {};
		\node [style=none] (76) at (3.75, -1.5) {};
		\node [style=none] (77) at (7.5, -1.5) {};
		\node [style=none] (78) at (7.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (46.center) to (45);
		\draw [style=single] (45) to (47.center);
		\draw [style=single] (45) to (48.center);
		\draw [style=green] (44) to (48.center);
		\draw [style=green] (49.center) to (44);
		\draw [in=-180, out=0, style=single] (52.center) to (53.center);
		\draw [style=green] (55.center) to (56.center);
		\draw [in=-180, out=0, style=single] (56.center) to (54.center);
		\draw [style=single] (51) to (57.center);
		\draw [style=green] (58.center) to (59);
		\draw [style=green] (59) to (60.center);
		\draw [style=green] (60.center) to (55.center);
		\draw [in=-180, out=0, style=single] (63.center) to (64.center);
		\draw [in=-180, out=0, style=single] (67.center) to (65.center);
		\draw [style=single] (62) to (68.center);
		\draw [style=green] (73) to (71.center);
		\draw [style=green] (72.center) to (71.center);
		\draw [style=boxes] (76.center) to (75.center);
		\draw [style=boxes] (75.center) to (78.center);
		\draw [style=boxes] (78.center) to (77.center);
		\draw [style=boxes] (77.center) to (76.center);
		\draw (73) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivationweak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-9.75, 0) {};
		\node [style=none] (5) at (-7.75, 0.5) {};
		\node [style=black] (6) at (-8.75, 0) {};
		\node [style=letter] (8) at (-6.75, -0.5) {$t$};
		\node [style=none] (14) at (-7.75, -0.5) {};
		\node [style=none] (15) at (-7.75, -0.5) {};
		\node [style=none] (23) at (-3.75, 0.5) {};
		\node [style=none] (25) at (-6.75, -1.5) {};
		\node [style=none] (26) at (-5, -1.5) {};
		\node [style=letter] (27) at (-5, 0.5) {$u$};
		\node [style=black] (28) at (-5.75, -0.5) {};
		\node [style=none] (29) at (-2.75, 0) {$=$};
		\node [style=none] (30) at (-1.75, 0) {};
		\node [style=none] (31) at (0.25, 0.5) {};
		\node [style=black] (32) at (-0.75, 0) {};
		\node [style=none] (34) at (0.25, -0.5) {};
		\node [style=none] (35) at (0.25, -0.5) {};
		\node [style=none] (36) at (4.25, 0.5) {};
		\node [style=none] (37) at (1.5, -1.5) {};
		\node [style=none] (38) at (3, -1.5) {};
		\node [style=letter] (39) at (3, 0.5) {$u$};
		\node [style=black] (40) at (1, -0.5) {};
		\node [style=delgrade] (41) at (1.5, -0.75) {};
		\node [style=none] (42) at (5.25, 0) {$=$};
		\node [style=none] (44) at (6.25, 0) {};
		\node [style=none] (48) at (10.25, 0) {};
		\node [style=none] (49) at (7.5, -1.5) {};
		\node [style=none] (50) at (9, -1.5) {};
		\node [style=letter] (51) at (9, 0) {$u$};
		\node [style=delgrade] (53) at (7.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (4.center) to (6);
		\draw [bend left, looseness=0.75, style=single] (6) to (5.center);
		\draw [bend right, looseness=0.75, style=single] (6) to (14.center);
		\draw [style=single] (15.center) to (8);
		\draw [style=single] (8) to (25.center);
		\draw [style=single] (5.center) to (27);
		\draw [style=single] (27) to (23.center);
		\draw [style=single] (27) to (26.center);
		\draw [style=single] (8) to (28);
		\draw [style=single] (30.center) to (32);
		\draw [bend left, looseness=0.75, style=single] (32) to (31.center);
		\draw [bend right, looseness=0.75, style=single] (32) to (34.center);
		\draw [style=single] (31.center) to (39);
		\draw [style=single] (39) to (36.center);
		\draw [style=single] (39) to (38.center);
		\draw [style=single] (35.center) to (40);
		\draw [style=green] (41) to (37.center);
		\draw [style=single] (44.center) to (51);
		\draw [style=single] (51) to (48.center);
		\draw [style=single] (51) to (50.center);
		\draw [style=green] (53) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriveexmpgsharp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=white] (3) at (1, 0.375) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (1.5, 0.375) {};
		\node [style=gletter] (7) at (0, -1.5) {$\scriptscriptstyle\frac{7\pi}{4}$};
		\node [style=delgrade] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (0.25, -1.25) {};
		\node [style=none] (10) at (-0.25, -1.25) {};
		\node [style=none] (11) at (0.25, -1.75) {};
		\node [style=none] (12) at (-0.25, -1.75) {};
		\node [style=none] (13) at (0.25, -2.5) {};
		\node [style=none] (14) at (-0.25, -2.5) {};
		\node [style=none] (15) at (2, 0) {$=$};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (3, -0.75) {};
		\node [style=none] (18) at (3.5, 0) {};
		\node [style=white] (19) at (4.25, 0.375) {};
		\node [style=none] (20) at (3.5, 0.75) {};
		\node [style=none] (21) at (2.5, 0.75) {};
		\node [style=none] (22) at (4.75, 0.375) {};
		\node [style=gletter] (23) at (3.25, -1.5) {$\scriptscriptstyle\frac{7\pi}{4}$};
		\node [style=none] (24) at (3.5, -0.5) {};
		\node [style=none] (25) at (3.5, -1.25) {};
		\node [style=none] (26) at (3, -1.25) {};
		\node [style=none] (27) at (3.5, -1.75) {};
		\node [style=none] (28) at (3, -1.75) {};
		\node [style=none] (29) at (3.5, -2.5) {};
		\node [style=none] (30) at (3, -2.5) {};
		\node [style=none] (31) at (4, -0.5) {};
		\node [style=black] (32) at (4.5, -0.5) {};
		\node [style=none] (33) at (6, -0.25) {};
		\node [style=none] (34) at (6, -1.75) {};
		\node [style=none] (35) at (8, -0.25) {};
		\node [style=white] (36) at (8.75, 0.125) {};
		\node [style=none] (37) at (8, 0.5) {};
		\node [style=none] (38) at (5.5, 0.5) {};
		\node [style=none] (39) at (9.5, 0.125) {};
		\node [style=none] (41) at (6.25, -1) {};
		\node [style=none] (48) at (7.75, -1) {};
		\node [style=black] (49) at (8.25, -1) {};
		\node [style=none] (50) at (5.25, 0) {$=$};
		\node [style=none] (51) at (6.25, -1.75) {};
		\node [style=none] (52) at (7, -0.25) {};
		\node [style=none] (53) at (7, -1) {};
		\node [style=letter] (54) at (7.25, -0.625) {$\underline{\scriptstyle R_{\frac{7\pi}{4}}}$};
		\node [style=none] (55) at (7.5, -0.25) {};
		\node [style=none] (56) at (7.5, -1) {};
		\node [style=none] (57) at (10, 0) {$=$};
		\node [style=none] (58) at (10.75, -0.25) {};
		\node [style=none] (59) at (10.75, -2.75) {};
		\node [style=none] (60) at (15.5, -0.25) {};
		\node [style=white] (61) at (16.25, 0.125) {};
		\node [style=none] (62) at (14.75, 0.75) {};
		\node [style=none] (63) at (10.25, 0.75) {};
		\node [style=none] (64) at (17, 0.125) {};
		\node [style=none] (65) at (11.25, -1.75) {};
		\node [style=black] (67) at (15.25, -1.75) {};
		\node [style=none] (68) at (11.25, -2.75) {};
		\node [style=black] (75) at (11.75, -0.25) {};
		\node [style=black] (77) at (11.75, -1.75) {};
		\node [style=white] (78) at (14.75, -0.25) {};
		\node [style=none] (79) at (15, -0.25) {};
		\node [style=white] (80) at (14.75, -1.75) {};
		\node [style=none] (81) at (15, -1.75) {};
		\node [style=scalar] (82) at (13.25, 0.25) {$\scriptscriptstyle\sfrac{1}{\sqrt{2}}$};
		\node [style=scalar] (83) at (13.25, -0.575) {$\scriptscriptstyle\sfrac{1}{\sqrt{2}}$};
		\node [style=scalar] (84) at (13.25, -1.425) {$\scriptscriptstyle\sfrac{1}{\sqrt{2}}$};
		\node [style=scalar] (85) at (13.25, -2.25) {$\!\scriptscriptstyle\sfrac{-\!\!1}{\sqrt{2}}$};
		\node [style=none] (107) at (17.5, 0) {$=$};
		\node [style=none] (108) at (18.25, -0.25) {};
		\node [style=none] (109) at (18.25, -2) {};
		\node [style=white] (111) at (22, 0.125) {};
		\node [style=none] (112) at (20.75, 0.75) {};
		\node [style=none] (113) at (17.75, 0.75) {};
		\node [style=none] (114) at (22.5, 0.125) {};
		\node [style=none] (115) at (18.75, -1.125) {};
		\node [style=none] (117) at (18.75, -2) {};
		\node [style=none] (118) at (19.25, -0.25) {};
		\node [style=none] (119) at (19.25, -1.125) {};
		\node [style=white] (120) at (21.25, -0.7) {};
		\node [style=scalar] (124) at (20, -0.25) {$\scriptscriptstyle\sfrac{1}{\sqrt{2}}$};
		\node [style=scalar] (125) at (20, -1.125) {$\scriptscriptstyle\sfrac{1}{\sqrt{2}}$};
		\node [style=none] (126) at (23.25, 0) {$=$};
		\node [style=none] (127) at (24.25, -0.5) {};
		\node [style=none] (128) at (24.25, -1.25) {};
		\node [style=none] (129) at (24.5, -0.5) {};
		\node [style=white] (130) at (25, -0.25) {};
		\node [style=none] (131) at (24.5, 0) {};
		\node [style=scalar] (132) at (26.25, -0.25) {$\scriptstyle\sfrac{1}{\sqrt{2}}$};
		\node [style=none] (133) at (24, 0) {};
		\node [style=none] (134) at (24, -1.25) {};
		\node [style=white] (135) at (27.5, 0.25) {};
		\node [style=none] (136) at (28.25, 0.25) {};
		\node [style=none] (137) at (23.75, 0.5) {};
		\node [style=none] (138) at (26.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (5.center) to (4.center);
		\draw [style=single, out=0, in=135] (4.center) to (3);
		\draw [style=single] (6.center) to (3);
		\draw [style=single, out=-135, in=0] (3) to (2.center);
		\draw [style=green] (2.center) to (0.center);
		\draw [style=green] (0.center) to (1.center);
		\draw [style=green] (13.center) to (11.center);
		\draw [style=green] (14.center) to (12.center);
		\draw [style=green] (10.center) to (1.center);
		\draw [style=green] (9.center) to (8);
		\draw [style=single] (21.center) to (20.center);
		\draw [style=single, out=0, in=135] (20.center) to (19);
		\draw [style=single] (22.center) to (19);
		\draw [style=single, out=-135, in=0] (19) to (18.center);
		\draw [style=green] (18.center) to (16.center);
		\draw [style=green] (16.center) to (17.center);
		\draw [style=green] (29.center) to (27.center);
		\draw [style=green] (30.center) to (28.center);
		\draw [style=green] (26.center) to (17.center);
		\draw [style=green] (25.center) to (24.center);
		\draw [style=green] (31.center) to (24.center);
		\draw [style=single] (32) to (31.center);
		\draw [style=single] (38.center) to (37.center);
		\draw [style=single, out=0, in=135] (37.center) to (36);
		\draw [style=single] (39.center) to (36);
		\draw [style=single, out=-135, in=0] (36) to (35.center);
		\draw [style=green] (33.center) to (34.center);
		\draw [style=single] (49) to (48.center);
		\draw [style=green] (41.center) to (51.center);
		\draw [style=green] (52.center) to (33.center);
		\draw [style=green] (53.center) to (41.center);
		\draw [style=single] (55.center) to (35.center);
		\draw [style=single] (56.center) to (48.center);
		\draw [style=single] (63.center) to (62.center);
		\draw [style=single, out=0, in=135] (62.center) to (61);
		\draw [style=single] (64.center) to (61);
		\draw [style=single, out=-135, in=0] (61) to (60.center);
		\draw [style=green] (58.center) to (59.center);
		\draw [style=green] (65.center) to (68.center);
		\draw [style=single] (79.center) to (78);
		\draw [style=single] (81.center) to (80);
		\draw [style=single, bend left=15] (75) to (82);
		\draw [style=single, bend right=15] (75) to (84);
		\draw [style=single, bend left=15] (77) to (83);
		\draw [style=single, bend right=15] (77) to (85);
		\draw [style=single, bend left=15] (82) to (78);
		\draw [style=green] (77) to (65.center);
		\draw [style=green] (75) to (58.center);
		\draw [style=single] (60.center) to (79.center);
		\draw [style=single] (67) to (81.center);
		\draw [style=single, looseness=0.75, bend left=15] (78) to (83);
		\draw [style=single, looseness=0.75, bend right=15] (80) to (84);
		\draw [style=single, bend left=15] (80) to (85);
		\draw [style=single] (113.center) to (112.center);
		\draw [style=single, out=0, in=135] (112.center) to (111);
		\draw [style=single] (114.center) to (111);
		\draw [style=green] (108.center) to (109.center);
		\draw [style=green] (115.center) to (117.center);
		\draw [style=single] (118.center) to (124);
		\draw [style=single] (119.center) to (125);
		\draw [style=single, bend left=15] (124) to (120);
		\draw [style=green] (119.center) to (115.center);
		\draw [style=green] (118.center) to (108.center);
		\draw [style=single, looseness=0.75, bend left=15] (120) to (125);
		\draw [style=single, out=0, in=135] (131.center) to (130);
		\draw [style=single] (132) to (130);
		\draw [style=single, out=-135, in=0] (130) to (129.center);
		\draw [style=green] (129.center) to (127.center);
		\draw [style=green] (127.center) to (128.center);
		\draw [style=green] (134.center) to (133.center);
		\draw [style=green] (133.center) to (131.center);
		\draw [style=single, out=0, in=-165] (132) to (135);
		\draw [style=single] (136.center) to (135);
		\draw [style=single, out=0, in=165] (138.center) to (135);
		\draw [style=single] (138.center) to (137.center);
		\draw [style=single, out=0, in=-135] (120) to (111);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagRtheta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.25, 0.375) {};
		\node [style=none] (6) at (-2.25, 0.375) {};
		\node [style=none] (7) at (-3.25, -0.375) {};
		\node [style=none] (8) at (-2.25, -0.375) {};
		\node [style=letter] (9) at (-2, 0) {$\underline{R_{\theta}}$};
		\node [style=none] (11) at (-1.75, 0.375) {};
		\node [style=none] (12) at (-0.75, 0.375) {};
		\node [style=none] (13) at (-1.75, -0.375) {};
		\node [style=none] (14) at (-0.75, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, bend left=360] (6.center) to (5.center);
		\draw [style=single] (8.center) to (7.center);
		\draw [style=single] (12.center) to (11.center);
		\draw [style=single] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doublewire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (1.center);
		\draw [style=single] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/emattranspose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.5, 1) {};
		\node [style=white] (1) at (-3.5, -1) {};
		\node [style=none] (2) at (-3.025, 0) {$\rotatebox{270}{$\stackrel{k}{\cdots}$}$};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=black] (6) at (2.5, 1) {};
		\node [style=black] (7) at (2.5, -1) {};
		\node [style=none] (8) at (2.225, 0) {$\rotatebox{270}{$\stackrel{k}{\cdots}$}$};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=black] (11) at (7.5, 1) {};
		\node [style=black] (12) at (7.5, -1) {};
		\node [style=none] (13) at (8.225, 0) {$\rotatebox{270}{$\stackrel{k}{\cdots}$}$};
		\node [style=none] (14) at (6.5, 1) {};
		\node [style=none] (15) at (6.5, -1) {};
		\node [style=white] (16) at (8.5, 1) {};
		\node [style=white] (17) at (8.5, -1) {};
		\node [style=none] (19) at (9.5, 1) {};
		\node [style=none] (20) at (9.5, -1) {};
		\node [style=none] (21) at (-4.75, 0) {$\emat = $};
		\node [style=none] (22) at (0.25, 0) {$\tsp{\emat} = $};
		\node [style=none] (23) at (5.25, 0) {$\emat\tsp{\emat} = $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1) to (4.center);
		\draw [style=single] (0) to (3.center);
		\draw [style=single] (7) to (10.center);
		\draw [style=single] (6) to (9.center);
		\draw [style=single] (12) to (15.center);
		\draw [style=single] (11) to (14.center);
		\draw [style=single] (17) to (20.center);
		\draw [style=single] (16) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exmpdiagBInt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (1.75, -1.5) {};
		\node [style=flipop] (8) at (-0.75, 0.5) {$p$};
		\node [style=flipop] (9) at (0.25, -0.5) {$q$};
		\node [style=black] (10) at (1, -1.5) {};
		\node [style=black] (11) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=0, in=180, looseness=0.75, style=single] (0.center) to (5.center);
		\draw [style=single] (1.center) to (8);
		\draw [style=single] (2.center) to (9);
		\draw [looseness=0.25, out=0, in=180, style=single] (3.center) to (4.center);
		\draw [style=single] (10) to (7.center);
		\draw [style=single] (11) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exmpdiagBInt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (1.75, -1.5) {};
		\node [style=black] (12) at (-0.75, 1.5) {};
		\node [style=black] (13) at (-0.75, 0.5) {};
		\node [style=black] (14) at (1, -0.5) {};
		\node [style=black] (15) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [looseness=0.5, out=0, in=180, style=single] (3.center) to (4.center);
		\draw [style=single] (15) to (5.center);
		\draw [style=single] (14) to (6.center);
		\draw [style=single] (13) to (1.center);
		\draw [style=single] (12) to (0.center);
		\draw [out=0, in=180, style=single] (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exmpgsharp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=white] (3) at (1.25, 0.375) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (5.center) to (4.center);
		\draw [style=single, out=0, in=135] (4.center) to (3);
		\draw [style=single] (6.center) to (3);
		\draw [style=single, out=-135, in=0] (3) to (2.center);
		\draw [style=green] (2.center) to (0.center);
		\draw [style=green] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exmpgsharp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0.25, -0.75) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=white] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=scalar] (6) at (2.5, 0.25) {$\scriptstyle\sfrac{1}{\sqrt{2}}$};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=white] (9) at (4, 0.75) {};
		\node [style=none] (10) at (4.75, 0.75) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=0, in=135] (4.center) to (3);
		\draw [style=single] (6) to (3);
		\draw [style=single, out=-135, in=0] (3) to (2.center);
		\draw [style=green] (2.center) to (0.center);
		\draw [style=green] (0.center) to (1.center);
		\draw [style=green] (8.center) to (7.center);
		\draw [style=green] (7.center) to (4.center);
		\draw [style=single, out=0, in=-165] (6) to (9);
		\draw [style=single] (10.center) to (9);
		\draw [style=single, out=0, in=165] (12.center) to (9);
		\draw [style=single] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fininjeqns2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gletter] (2) at (-2.5, -1.5) {$t$};
		\node [style=letter] (5) at (-2.5, 0) {$f$};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (10) at (-2.5, -0.8) {};
		\node [style=none] (11) at (2.5, -2.25) {};
		\node [style=gletter] (12) at (2.5, -1.5) {$r$};
		\node [style=letter] (13) at (2.5, 0) {$f$};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (16) at (2.5, -0.8) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (-2.5, -3.25) {};
		\node [style=gletter] (19) at (-2.5, -2.6) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (6.center) to (5);
		\draw [style=single] (5) to (7.center);
		\draw [style=single] (5) to (10.center);
		\draw [style=green] (2) to (10.center);
		\draw [style=green] (11.center) to (12);
		\draw [style=single] (14.center) to (13);
		\draw [style=single] (13) to (15.center);
		\draw [style=single] (13) to (16.center);
		\draw [style=green] (12) to (16.center);
		\draw [style=green] (18.center) to (19);
		\draw [style=green] (19) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fnma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-2, 0.3) {$\word$};
		\node [style=none] (4) at (2, 0.3) {$\wordb$};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, -1.3) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fwires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (-2, 0) {$\raisebox{0.5ex}{\scalebox{0.6}{\vdots}}$};
		\node [style=none] (11) at (2, 0) {$\raisebox{0.5ex}{\scalebox{0.6}{\vdots}}$};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (-0.25, -0.25) {};
		\node [style=none] (14) at (0.25, -0.25) {};
		\node [style=none] (15) at (0.5, -1) {};
		\node [style=none] (16) at (0, -1) {$\raisebox{0ex}{\scalebox{0.6}{$\cdots$}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=165, in=0, style=single] (3.center) to (1.center);
		\draw [out=-165, in=0, style=single] (4.center) to (8.center);
		\draw [out=15, in=180, style=single] (5.center) to (2.center);
		\draw [out=-15, in=-180, style=single] (6.center) to (7.center);
		\draw [out=-90, in=90, looseness=0.75, style=single] (13.center) to (12.center);
		\draw [out=-90, in=75, looseness=0.75, style=single] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fzero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0, 0) {$f_{\eword}$};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-2, -0.75) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (7) at (-2, -0.45) {$k^a$};
		\node [style=none] (8) at (-2, 1) {$\word$};
		\node [style=none] (9) at (1.75, 0.25) {$\wordb$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single,in=180, out=0,style=double] (2.center) to (4.center);
		\draw [style=single,in=180, out=0] (1.center) to (5.center);
		\draw [style=single,] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fzeroconseq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (-14, 0) {$f$};
		\node [style=none] (1) at (-15.25, 0) {};
		\node [style=none] (2) at (-14, -1.25) {};
		\node [style=letter] (4) at (-11.5, 0) {$g$};
		\node [style=none] (5) at (-12.75, 0) {};
		\node [style=none] (6) at (-10.25, 0) {};
		\node [style=none] (7) at (-11.5, -1.25) {};
		\node [style=letter] (10) at (-5.25, 0.25) {$f_{\eword}$};
		\node [style=none] (11) at (-8, 0.75) {};
		\node [style=none] (12) at (-5.5, 0.5) {};
		\node [style=none] (13) at (-5.5, 0) {};
		\node [style=none] (14) at (-7.5, -1.5) {};
		\node [style=none] (15) at (-7.5, -0.25) {};
		\node [style=none] (16) at (-6.75, -0.25) {};
		\node [style=letter] (18) at (-2, -0.25) {$g_{\eword}$};
		\node [style=none] (19) at (-4.25, 0.25) {};
		\node [style=none] (20) at (-2.25, 0) {};
		\node [style=none] (21) at (-2.25, -0.5) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (-4.25, -1.5) {};
		\node [style=none] (24) at (-4.25, -0.75) {};
		\node [style=none] (25) at (-3.25, -0.75) {};
		\node [style=none] (27) at (-8, -0.75) {};
		\node [style=letter] (29) at (4.25, 0.5) {$f_{\eword}$};
		\node [style=none] (30) at (1, 1) {};
		\node [style=none] (31) at (5.5, 0.5) {};
		\node [style=none] (32) at (4, 0.75) {};
		\node [style=none] (33) at (4, 0.25) {};
		\node [style=none] (34) at (5.5, 0.5) {};
		\node [style=none] (35) at (1.5, -1.25) {};
		\node [style=none] (36) at (1.5, 0) {};
		\node [style=none] (37) at (3, 0) {};
		\node [style=letter] (39) at (6.75, 0) {$g_{\eword}$};
		\node [style=none] (40) at (5.5, 0.5) {};
		\node [style=none] (41) at (6.5, 0.25) {};
		\node [style=none] (42) at (6.5, -0.25) {};
		\node [style=none] (43) at (7.75, 0) {};
		\node [style=none] (44) at (2.25, -1.25) {};
		\node [style=none] (45) at (2.25, -0.5) {};
		\node [style=none] (46) at (5.5, -0.5) {};
		\node [style=none] (48) at (1, -0.5) {};
		\node [style=none] (49) at (8.75, 0.25) {$\stackrel{\phantom{I}}{=}$};
		\node [style=letter] (50) at (12.75, 0.25) {$f_{\eword}$};
		\node [style=none] (51) at (9.5, 0.75) {};
		\node [style=none] (52) at (13.75, 0.25) {};
		\node [style=none] (53) at (12.5, 0.5) {};
		\node [style=none] (54) at (12.5, 0) {};
		\node [style=none] (55) at (13.75, 0.25) {};
		\node [style=none] (56) at (10, -1.5) {};
		\node [style=none] (57) at (10, -0.25) {};
		\node [style=none] (58) at (11.5, -0.25) {};
		\node [style=letter] (60) at (15, -0.25) {$g_{\eword}$};
		\node [style=none] (61) at (13.75, 0.25) {};
		\node [style=none] (62) at (14.75, 0) {};
		\node [style=none] (63) at (14.75, -0.5) {};
		\node [style=none] (64) at (16.25, -0.25) {};
		\node [style=none] (65) at (10.75, -1.5) {};
		\node [style=none] (66) at (10.75, -0.75) {};
		\node [style=none] (67) at (11.5, -0.75) {};
		\node [style=none] (69) at (9.5, -0.75) {};
		\node [style=none] (70) at (11.5, 1.25) {};
		\node [style=none] (71) at (11.5, -1.25) {};
		\node [style=none] (72) at (15.75, 1.25) {};
		\node [style=none] (73) at (15.75, -1.25) {};
		\node [style=none] (74) at (-9, 0.25) {$\stackrel{\textsf{IH}}{=}$};
		\node [style=none] (75) at (0, 0.25) {$\stackrel{\cref{eqn:th:interchangeupto}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (5.center) to (4);
		\draw [style=single] (4) to (6.center);
		\draw [style=single] (4) to (7.center);
		\draw [style=single] (0) to (5.center);
		\draw [in=-180, out=0, style=single] (11.center) to (12.center);
		\draw [style=green] (14.center) to (15.center);
		\draw [style=green] (15.center) to (16.center);
		\draw [in=-180, out=0, style=single] (16.center) to (13.center);
		\draw [in=-180, out=0, style=single] (19.center) to (20.center);
		\draw [out=0, in=180, style=single] (18) to (22.center);
		\draw [style=green] (23.center) to (24.center);
		\draw [style=green] (24.center) to (25.center);
		\draw [in=-180, out=0, style=single] (25.center) to (21.center);
		\draw [style=boxes] (24.center) to (27.center);
		\draw [in=-180, out=0, style=single] (30.center) to (32.center);
		\draw [style=single] (29) to (34.center);
		\draw [style=green] (35.center) to (36.center);
		\draw [style=green] (36.center) to (37.center);
		\draw [in=-180, out=0, style=single] (37.center) to (33.center);
		\draw [in=-180, out=0, style=single] (40.center) to (41.center);
		\draw [style=single] (39) to (43.center);
		\draw [style=green] (44.center) to (45.center);
		\draw [style=green] (45.center) to (46.center);
		\draw [in=-180, out=0, style=single] (46.center) to (42.center);
		\draw [style=boxes] (45.center) to (48.center);
		\draw [style=single] (10) to (19.center);
		\draw [in=-180, out=0, style=single] (51.center) to (53.center);
		\draw [out=0, in=180, style=single] (50) to (55.center);
		\draw [style=green] (56.center) to (57.center);
		\draw [style=green] (57.center) to (58.center);
		\draw [in=-180, out=0, style=single] (58.center) to (54.center);
		\draw [in=-180, out=0, style=single] (61.center) to (62.center);
		\draw [style=single] (60) to (64.center);
		\draw [style=green] (65.center) to (66.center);
		\draw [style=green] (66.center) to (67.center);
		\draw [in=-180, out=0, style=single] (67.center) to (63.center);
		\draw [style=boxes] (66.center) to (69.center);
		\draw [style=boxes] (71.center) to (73.center);
		\draw [style=boxes, out=90, in=270] (73.center) to (72.center);
		\draw [style=boxes] (72.center) to (70.center);
		\draw [style=boxes] (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gaussbent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=none] (7) at (-1.5, -0.25) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=letter] (9) at (0, 0) {$f'$};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, bend left=360] (6.center) to (5.center);
		\draw [style=single] (8.center) to (7.center);
		\draw [style=single] (12.center) to (11.center);
		\draw [style=single] (5.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gmlb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0, 0) {$g$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-2, 0.3) {$\wordb$};
		\node [style=none] (4) at (2, 0.35) {$\wordc$};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, -1.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gnpmpb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0, 0) {$g$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-2, 0.35) {$\word'$};
		\node [style=none] (4) at (2, 0.35) {$\wordb'$};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, -1.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gradedletterf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gradedletterf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0, 0) {$f_1$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gradedletterf1g1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (1.25, 0) {$g_1$};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=letter] (6) at (-1.25, 0) {$f_1$};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (0) to (5.center);
		\draw [style=single] (7.center) to (6);
		\draw [style=single] (6) to (8.center);
		\draw [style=single] (6) to (9.center);
		\draw [style=single] (8.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gradedletterf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0, 0) {$f_2$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gradedletterf2g2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (1.25, 0) {$g_2$};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=letter] (6) at (-1.25, 0) {$f_2$};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (0) to (5.center);
		\draw [style=single] (7.center) to (6);
		\draw [style=single] (6) to (8.center);
		\draw [style=single] (6) to (9.center);
		\draw [style=single] (8.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gradedletterg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0, 0) {$g$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gradedletterg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0, 0) {$g_1$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gradedletterg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0, 0) {$g_2$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gradedletterh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0, 0) {$h$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gradedsmoking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (-7, 0.5) {$h$};
		\node [style=letter] (1) at (-3.25, 1.75) {$s$};
		\node [style=letter] (2) at (0.25, 0.75) {$t$};
		\node [style=letter] (3) at (3.75, -0.5) {$c$};
		\node [style=black] (4) at (-5.25, 0.5) {};
		\node [style=black] (5) at (-1.25, 1.75) {};
		\node [style=black] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (4.75, 2.25) {};
		\node [style=none] (8) at (4.75, 1) {};
		\node [style=none] (9) at (4.75, -0.5) {};
		\node [style=oplus] (10) at (-2, 1.75) {};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=oplus] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (1.5, -1.5) {};
		\node [style=none] (lS) at (5.25, 2.25) {$S$};
		\node [style=none] (lT) at (5.25, 1) {$T$};
		\node [style=none] (lC) at (5.25, -0.5) {$C$};
		\node [style=none] (lH) at (-0.75, -0.45) {$\scriptstyle H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3) to (3);
		\draw [style=single] (1) to (1);
		\draw [style=single] (0) to (4);
		\draw [out=60, in=-180, style=single] (4) to (1);
		\draw [out=-15, in=-165, style=single] (4) to (3);
		\draw [out=-45, in=180, style=single] (5) to (2);
		\draw [out=15, in=180, style=single] (5) to (7.center);
		\draw [out=15, in=180, style=single] (6) to (8.center);
		\draw [looseness=1.25, bend right=15, style=single] (6) to (3);
		\draw [style=single] (3) to (9.center);
		\draw [style=single] (10) to (1);
		\draw [style=single] (10) to (5);
		\draw [style=green] (11.center) to (10);
		\draw [style=green] (13.center) to (12);
		\draw [style=single] (2) to (12);
		\draw [style=single] (12) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gradedsmokingafterint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (-7, 0.5) {$h$};
		\node [style=letter] (1) at (-3.25, 1.75) {$s$};
		\node [style=letter] (2) at (0.25, 0.75) {$t$};
		\node [style=letter] (3) at (3.75, -0.5) {$c$};
		\node [style=black] (4) at (-5.25, 0.5) {};
		\node [style=black] (5) at (-1.25, 1.75) {};
		\node [style=black] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (4.75, 2.25) {};
		\node [style=none] (8) at (4.75, 1) {};
		\node [style=none] (9) at (4.75, -0.5) {};
		\node [style=oplus] (10) at (-2, 1.75) {};
		\node [style=oplus] (12) at (1.5, 0.75) {};
		\node [style=delgrade] (13) at (1.5, -1.5) {};
		\node [style=flipup] (14) at (-2, -1.5) {$\sfrac{1}{2}$};
		\node [style=none] (lS) at (5.25, 2.25) {$S$};
		\node [style=none] (lT) at (5.25, 1) {$T$};
		\node [style=none] (lC) at (5.25, -0.5) {$C$};
		\node [style=none] (lH) at (-0.75, -0.45) {$\scriptstyle H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3) to (3);
		\draw [style=single] (1) to (1);
		\draw [style=single] (0) to (4);
		\draw [out=60, in=-180, style=single] (4) to (1);
		\draw [out=-15, in=-165, style=single] (4) to (3);
		\draw [out=-45, in=180, style=single] (5) to (2);
		\draw [out=15, in=180, style=single] (5) to (7.center);
		\draw [out=15, in=180, style=single] (6) to (8.center);
		\draw [looseness=1.25, bend right=15, style=single] (6) to (3);
		\draw [style=single] (3) to (9.center);
		\draw [style=single] (10) to (1);
		\draw [style=single] (10) to (5);
		\draw [style=green] (13.center) to (12);
		\draw [style=single] (2) to (12);
		\draw [style=single] (12) to (6);
		\draw [style=green] (14) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single,bend right] (2.center) to (4.center);
		\draw [style=single,bend left] (4.center) to (1.center);
		\draw [style=boxes, bend left] (3.center) to (4.center);
		\draw [style=boxes, bend left] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idswapid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxes, bend right] (2.center) to (4.center);
		\draw [style=boxes, bend left] (4.center) to (1.center);
		\draw [style=boxes, bend left] (3.center) to (4.center);
		\draw [style=boxes, bend left] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idtensknight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (0.5, 0) {};
		\node [style=none] (42) at (-0.5, 0) {};
		\node [style=none] (43) at (-0.5, -1) {};
		\node [style=none] (44) at (-0.5, 0.5) {};
		\node [style=none] (45) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (42.center) to (43.center);
		\draw [style=green] (42.center) to (41.center);
		\draw [style=single] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inductionnormalform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (-14.5, 0) {$f_{\eword}$};
		\node [style=none] (2) at (-17.25, 0.5) {};
		\node [style=none] (3) at (-13, 0) {};
		\node [style=none] (4) at (-14.75, 0.25) {};
		\node [style=none] (5) at (-14.75, -0.25) {};
		\node [style=none] (6) at (-13, 0) {};
		\node [style=none] (10) at (-17.25, -1.25) {};
		\node [style=none] (11) at (-17.25, -0.5) {};
		\node [style=none] (12) at (-16.25, -0.5) {};
		\node [style=none] (14) at (-12, 0) {$=$};
		\node [style=letter] (18) at (-9.25, 0) {$f$};
		\node [style=none] (19) at (-11, 0) {};
		\node [style=none] (20) at (-7.5, 0) {};
		\node [style=none] (23) at (-9.25, -1.25) {};
		\node [style=none] (24) at (-17.25, -1.75) {$a$};
		\node [style=none] (25) at (-9.25, -1.75) {$a$};
		\node [style=letter] (26) at (-2.5, 0) {$f'_{\eword}$};
		\node [style=none] (27) at (-5.25, 0.5) {};
		\node [style=none] (28) at (-1, 0) {};
		\node [style=none] (29) at (-2.75, 0.25) {};
		\node [style=none] (30) at (-2.75, -0.25) {};
		\node [style=none] (31) at (-1, 0) {};
		\node [style=none] (32) at (-5.25, -1.25) {};
		\node [style=none] (33) at (-5.25, -0.5) {};
		\node [style=none] (34) at (-4.25, -0.5) {};
		\node [style=none] (35) at (0, 0) {$=$};
		\node [style=letter] (36) at (2.75, 0) {$f'$};
		\node [style=none] (37) at (1, 0) {};
		\node [style=none] (38) at (4.5, 0) {};
		\node [style=none] (39) at (2.75, -1.25) {};
		\node [style=none] (40) at (-5.25, -1.75) {$b$};
		\node [style=none] (41) at (2.75, -1.75) {$b$};
		\node [style=letter] (42) at (9.5, 0) {$g_{\eword}$};
		\node [style=none] (43) at (6.75, 0.5) {};
		\node [style=none] (44) at (11, 0) {};
		\node [style=none] (45) at (9.25, 0.25) {};
		\node [style=none] (46) at (9.25, -0.25) {};
		\node [style=none] (47) at (11, 0) {};
		\node [style=none] (48) at (6.75, -1.25) {};
		\node [style=none] (49) at (6.75, -0.5) {};
		\node [style=none] (50) at (7.75, -0.5) {};
		\node [style=none] (51) at (12, 0) {$=$};
		\node [style=letter] (52) at (14.75, 0) {$g$};
		\node [style=none] (53) at (13, 0) {};
		\node [style=none] (54) at (16.5, 0) {};
		\node [style=none] (55) at (14.75, -1.25) {};
		\node [style=none] (56) at (6.75, -1.75) {$b$};
		\node [style=none] (57) at (14.75, -1.75) {$b$};
		\node [style=none] (58) at (-17.25, 1) {$\word$};
		\node [style=none] (59) at (-13, 0.5) {$\wordb$};
		\node [style=none] (60) at (-11, 0.5) {$\word$};
		\node [style=none] (61) at (-7.5, 0.5) {$\wordb$};
		\node [style=none] (62) at (-5.25, 1) {$\word'$};
		\node [style=none] (63) at (-1, 0.5) {$\wordb'$};
		\node [style=none] (64) at (1, 0.5) {$\word'$};
		\node [style=none] (65) at (4.5, 0.5) {$\wordb'$};
		\node [style=none] (66) at (6.75, 1) {$\wordb$};
		\node [style=none] (67) at (11, 0.5) {$\wordc$};
		\node [style=none] (68) at (13, 0.5) {$\wordb$};
		\node [style=none] (69) at (16.5, 0.5) {$\wordc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, style=single] (2.center) to (4.center);
		\draw [style=single] (0) to (6.center);
		\draw [style=green] (10.center) to (11.center);
		\draw [style=green] (11.center) to (12.center);
		\draw [in=-180, out=0, style=single] (12.center) to (5.center);
		\draw [style=single] (19.center) to (18);
		\draw [style=single] (18) to (20.center);
		\draw [style=single] (18) to (23.center);
		\draw [in=-180, out=0, style=single] (27.center) to (29.center);
		\draw [style=single] (26) to (31.center);
		\draw [style=green] (32.center) to (33.center);
		\draw [style=green] (33.center) to (34.center);
		\draw [in=-180, out=0, style=single] (34.center) to (30.center);
		\draw [style=single] (37.center) to (36);
		\draw [style=single] (36) to (38.center);
		\draw [style=single] (36) to (39.center);
		\draw [in=-180, out=0, style=single] (43.center) to (45.center);
		\draw [style=single] (42) to (47.center);
		\draw [style=green] (48.center) to (49.center);
		\draw [style=green] (49.center) to (50.center);
		\draw [in=-180, out=0, style=single] (50.center) to (46.center);
		\draw [style=single] (53.center) to (52);
		\draw [style=single] (52) to (54.center);
		\draw [style=single] (52) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchangeupto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (-6.5, -1) {$f'$};
		\node [style=none] (1) at (-9.5, -1) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-6.5, -2.25) {};
		\node [style=letter] (4) at (-7.75, 0.5) {$f$};
		\node [style=none] (5) at (-9.5, 0.5) {};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=none] (7) at (-7.75, -2.25) {};
		\node [style=none] (8) at (-8.75, 1.5) {};
		\node [style=none] (9) at (-5.5, 1.5) {};
		\node [style=none] (10) at (-8.75, -2) {};
		\node [style=none] (11) at (-5.5, -2) {};
		\node [style=letter] (12) at (-2.25, -1) {$g'$};
		\node [style=none] (13) at (-5, -1) {};
		\node [style=none] (14) at (-0.75, -1) {};
		\node [style=none] (15) at (-2.25, -2.25) {};
		\node [style=letter] (16) at (-3.5, 0.5) {$g$};
		\node [style=none] (17) at (-5, 0.5) {};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (19) at (-3.5, -2.25) {};
		\node [style=none] (20) at (-4.5, 1.5) {};
		\node [style=none] (21) at (-1.25, 1.5) {};
		\node [style=none] (22) at (-4.5, -2) {};
		\node [style=none] (23) at (-1.25, -2) {};
		\node [style=letter] (24) at (5.75, -1) {$f'$};
		\node [style=none] (25) at (0.75, -1) {};
		\node [style=letter] (26) at (1.75, 0.5) {$f$};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (1.75, -2.25) {};
		\node [style=letter] (29) at (7.25, -1) {$g'$};
		\node [style=none] (30) at (6.5, -1) {};
		\node [style=none] (31) at (8.25, -1) {};
		\node [style=none] (32) at (7.25, -2.25) {};
		\node [style=letter] (33) at (3.25, 0.5) {$g$};
		\node [style=none] (34) at (2.5, 0.5) {};
		\node [style=none] (35) at (8.25, 0.5) {};
		\node [style=none] (36) at (3.25, -2.25) {};
		\node [style=none] (37) at (5.75, -2.25) {};
		\node [style=none] (38) at (4, -3.25) {};
		\node [style=none] (39) at (5, -3.25) {};
		\node [style=none] (43) at (1, 1.5) {};
		\node [style=none] (44) at (1, -0.5) {};
		\node [style=none] (45) at (4, -0.5) {};
		\node [style=none] (46) at (4, 1.5) {};
		\node [style=none] (47) at (5, 0) {};
		\node [style=none] (48) at (5, -2) {};
		\node [style=none] (49) at (8, -2) {};
		\node [style=none] (50) at (8, 0) {};
		\node [style=none] (51) at (0, -0.25) {$=$};
		\node [style=none] (52) at (0.875, 1.75) {};
		\node [style=none] (53) at (8.125, 1.75) {};
		\node [style=none] (54) at (0.875, -2.25) {};
		\node [style=none] (55) at (8.125, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (0) to (3.center);
		\draw [style=single] (5.center) to (4);
		\draw [style=single] (4) to (6.center);
		\draw [style=single] (4) to (7.center);
		\draw [style=boxes] (8.center) to (10.center);
		\draw [style=boxes] (10.center) to (11.center);
		\draw [style=boxes] (11.center) to (9.center);
		\draw [style=boxes] (9.center) to (8.center);
		\draw [style=single] (13.center) to (12);
		\draw [style=single] (12) to (14.center);
		\draw [style=single] (12) to (15.center);
		\draw [style=single] (17.center) to (16);
		\draw [style=single] (16) to (18.center);
		\draw [style=single] (16) to (19.center);
		\draw [style=boxes] (20.center) to (22.center);
		\draw [style=boxes] (22.center) to (23.center);
		\draw [style=boxes] (23.center) to (21.center);
		\draw [style=boxes] (21.center) to (20.center);
		\draw [style=single] (25.center) to (24);
		\draw [style=single] (27.center) to (26);
		\draw [style=single] (26) to (28.center);
		\draw [style=single] (30.center) to (29);
		\draw [style=single] (29) to (31.center);
		\draw [style=single] (29) to (32.center);
		\draw [style=single] (34.center) to (33);
		\draw [style=single] (33) to (35.center);
		\draw [style=single] (24) to (30.center);
		\draw [style=single] (26) to (34.center);
		\draw [style=single] (24) to (37.center);
		\draw [style=single] (33) to (36.center);
		\draw [style=boxes] (43.center) to (46.center);
		\draw [style=boxes] (46.center) to (45.center);
		\draw [style=boxes] (45.center) to (44.center);
		\draw [style=boxes] (44.center) to (43.center);
		\draw [style=boxes] (47.center) to (50.center);
		\draw [style=boxes] (50.center) to (49.center);
		\draw [style=boxes] (49.center) to (48.center);
		\draw [style=boxes] (48.center) to (47.center);
		\draw [style=green, in=90, out=-90, looseness=0.50] (36.center) to (39.center);
		\draw [style=green, in=90, out=-90, looseness=0.50] (37.center) to (38.center);
		\draw [style=boxes] (52.center) to (54.center);
		\draw [style=boxes] (54.center) to (55.center);
		\draw [style=boxes] (55.center) to (53.center);
		\draw [style=boxes] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intergen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (0) to (1.center);
		\draw [style=single] (2.center) to (0);
		\draw [style=single] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intergencounit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (-2, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=delgrade] (4) at (-2, -0.75) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (2.center) to (0);
		\draw [style=single] (0) to (3.center);
		\draw (4) to (4);
		\draw [style=green] (4) to (0);
		\draw [style=single] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intergenone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (-2, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=flipup] (4) at (-2, -0.75) {$\b1$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1, 0) {};
		\node [style=black] (7) at (1.5, 0) {};
		\node [style=flip] (10) at (2.25, 0) {$\b1$};
		\node [style=none] (11) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4) to (4);
		\draw [style=green] (4) to (0);
		\draw (6.center) to (7);
		\draw (10) to (11.center);
		\draw (4) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intergenp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (-2, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=flipup] (4) at (-2, -0.75) {$p$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1, 0) {};
		\node [style=black] (7) at (1.5, 0) {};
		\node [style=flip] (10) at (2.25, 0) {$p$};
		\node [style=none] (11) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (2.center) to (0);
		\draw [style=single] (0) to (3.center);
		\draw (4) to (4);
		\draw [style=green] (4) to (0);
		\draw [style=single] (6.center) to (7);
		\draw [style=single] (10) to (11.center);
		\draw (4) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intergenunit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=black] (4) at (-1, 0) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1, 0) {};
		\node [style=black] (7) at (1.5, 0) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=delgrade] (9) at (2, -0.25) {};
		\node [style=none] (10) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (0) to (1.center);
		\draw [style=single] (2.center) to (0);
		\draw [style=single] (4) to (0);
		\draw [style=single] (6.center) to (7);
		\draw [style=green] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intergenzero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (-2, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=flipup] (4) at (-2, -0.75) {$\b0$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1, 0) {};
		\node [style=black] (7) at (1.5, 0) {};
		\node [style=flip] (10) at (2.25, 0) {$\b0$};
		\node [style=none] (11) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4) to (4);
		\draw [style=green] (4) to (0);
		\draw (6.center) to (7);
		\draw (10) to (11.center);
		\draw (4) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knightathick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (-0.4, -0.8) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (5.center) to (6.center);
		\draw [style=greendouble] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knightc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (1, 0) {};
        \node [style=none] (8) at (-0.4,-0.8) {$\col$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (5.center) to (6.center);
		\draw [style=greendouble] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knighteword.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (1, 0) {};
        \node [style=none] (8) at (-0.4,-0.8) {$\eword$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (5.center) to (6.center);
		\draw [style=greendouble] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knightt0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (40) at (0, 0) {$t_{\eword}$};
		\node [style=none] (41) at (1.25, 0) {};
		\node [style=none] (42) at (-1.25, 0) {};
		\node [style=none] (43) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (42.center) to (43.center);
		\draw (40) to (41.center);
		\draw [style=greendouble] (40) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knightt0bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (40) at (0, 0) {$t_{\eword}$};
		\node [style=none] (41) at (1.25, 0) {};
		\node [style=none] (42) at (-1.25, 0) {};
		\node [style=none] (43) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (42.center) to (43.center);
		\draw [style=single] (40) to (41.center);
		\draw [style=green] (40) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lonewire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/assocparcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (-3, 0) {$g$};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=letter] (7) at (-3, 1.75) {$f$};
		\node [style=none] (8) at (-5, 1.75) {};
		\node [style=none] (9) at (-1, 1.75) {};
		\node [style=letter] (13) at (-3, -1.75) {$h$};
		\node [style=none] (14) at (-5, -1.75) {};
		\node [style=none] (15) at (-1, -1.75) {};
		\node [style=none] (17) at (-4, 2.5) {};
		\node [style=none] (18) at (-2, 2.5) {};
		\node [style=none] (19) at (-4, -0.75) {};
		\node [style=none] (20) at (-2, -0.75) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=letter] (22) at (3, 0) {$g$};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (24) at (5, 0) {};
		\node [style=letter] (25) at (3, 1.75) {$f$};
		\node [style=none] (26) at (1, 1.75) {};
		\node [style=none] (27) at (5, 1.75) {};
		\node [style=letter] (28) at (3, -1.75) {$h$};
		\node [style=none] (29) at (1, -1.75) {};
		\node [style=none] (30) at (5, -1.75) {};
		\node [style=none] (31) at (2, 0.75) {};
		\node [style=none] (32) at (4, 0.75) {};
		\node [style=none] (33) at (2, -2.5) {};
		\node [style=none] (34) at (4, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (8.center) to (7);
		\draw [style=single] (7) to (9.center);
		\draw [style=single] (14.center) to (13);
		\draw [style=single] (13) to (15.center);
		\draw [style=boxes] (17.center) to (19.center);
		\draw [style=boxes] (19.center) to (20.center);
		\draw [style=boxes] (20.center) to (18.center);
		\draw [style=boxes] (18.center) to (17.center);
		\draw [style=single] (23.center) to (22);
		\draw [style=single] (22) to (24.center);
		\draw [style=single] (26.center) to (25);
		\draw [style=single] (25) to (27.center);
		\draw [style=single] (29.center) to (28);
		\draw [style=single] (28) to (30.center);
		\draw [style=boxes] (31.center) to (33.center);
		\draw [style=boxes] (33.center) to (34.center);
		\draw [style=boxes] (34.center) to (32.center);
		\draw [style=boxes] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/assocseqcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (-4.5, 0) {$g$};
		\node [style=letter] (7) at (-6.5, 0) {$f$};
		\node [style=none] (8) at (-8, 0) {};
		\node [style=none] (9) at (-5.5, 0) {};
		\node [style=letter] (13) at (-2.5, 0) {$h$};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (16) at (-3.5, 0) {};
		\node [style=none] (17) at (-3.5, 1) {};
		\node [style=none] (18) at (-5.5, 1) {};
		\node [style=none] (19) at (-5.5, -1) {};
		\node [style=none] (20) at (-7.5, -1) {};
		\node [style=none] (21) at (-7.5, 1) {};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=none] (23) at (-1.5, -1) {};
		\node [style=none] (24) at (-3.5, -1) {};
		\node [style=none] (43) at (0, 0) {$=$};
		\node [style=letter] (44) at (4.5, 0) {$g$};
		\node [style=letter] (45) at (6.5, 0) {$h$};
		\node [style=none] (46) at (8, 0) {};
		\node [style=none] (47) at (5.5, 0) {};
		\node [style=letter] (48) at (2.5, 0) {$f$};
		\node [style=none] (49) at (1, 0) {};
		\node [style=none] (50) at (3.5, 0) {};
		\node [style=none] (51) at (3.5, 1) {};
		\node [style=none] (52) at (5.5, 1) {};
		\node [style=none] (53) at (5.5, -1) {};
		\node [style=none] (54) at (7.5, -1) {};
		\node [style=none] (55) at (7.5, 1) {};
		\node [style=none] (56) at (1.5, 1) {};
		\node [style=none] (57) at (1.5, -1) {};
		\node [style=none] (58) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (8.center) to (7);
		\draw [style=single] (7) to (9.center);
		\draw [style=single] (9.center) to (0);
		\draw [style=single] (13) to (14.center);
		\draw [style=single] (16.center) to (13);
		\draw [style=single] (0) to (16.center);
		\draw [style=boxes] (18.center) to (21.center);
		\draw [style=boxes] (21.center) to (20.center);
		\draw [style=boxes] (20.center) to (19.center);
		\draw [style=boxes] (19.center) to (24.center);
		\draw [style=boxes] (24.center) to (23.center);
		\draw [style=boxes] (23.center) to (22.center);
		\draw [style=boxes] (22.center) to (17.center);
		\draw [style=boxes] (17.center) to (18.center);
		\draw [style=boxes] (19.center) to (18.center);
		\draw [style=single] (46.center) to (45);
		\draw [style=single] (45) to (47.center);
		\draw [style=single] (47.center) to (44);
		\draw [style=single] (48) to (49.center);
		\draw [style=single] (50.center) to (48);
		\draw [style=single] (44) to (50.center);
		\draw [style=boxes] (52.center) to (55.center);
		\draw [style=boxes] (55.center) to (54.center);
		\draw [style=boxes] (54.center) to (53.center);
		\draw [style=boxes] (53.center) to (58.center);
		\draw [style=boxes] (58.center) to (57.center);
		\draw [style=boxes] (57.center) to (56.center);
		\draw [style=boxes] (56.center) to (51.center);
		\draw [style=boxes] (51.center) to (52.center);
		\draw [style=boxes] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/coherentswaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (64) at (0, 0) {$=$};
		\node [style=none] (105) at (1.25, 0) {};
		\node [style=none] (106) at (1.25, -1) {};
		\node [style=none] (108) at (3.25, 0) {};
		\node [style=none] (109) at (3.25, -1) {};
		\node [style=none] (111) at (-5, -0.5) {};
		\node [style=none] (112) at (-3, -0.5) {};
		\node [style=none] (115) at (3.25, 1) {};
		\node [style=none] (117) at (1.25, 1) {};
		\node [style=none] (120) at (5.25, 1) {};
		\node [style=none] (121) at (5.25, -1) {};
		\node [style=none] (122) at (5.25, 0) {};
		\node [style=none] (123) at (-5, 0.5) {};
		\node [style=none] (124) at (-3, 0.5) {};
		\node [style=none] (125) at (0.875, 1) {$X$};
		\node [style=none] (126) at (5.625, -1) {$X$};
		\node [style=none] (127) at (0.875, 0) {$Y$};
		\node [style=none] (128) at (5.625, 1) {$Y$};
		\node [style=none] (129) at (0.875, -1) {$Z$};
		\node [style=none] (130) at (5.625, 0) {$Z$};
		\node [style=none] (131) at (-5.375, 0.5) {$X$};
		\node [style=none] (132) at (-2.625, -0.5) {$X$};
		\node [style=none] (133) at (-6.25, -0.5) {$Y \tensor Z$};
		\node [style=none] (134) at (-1.75, 0.5) {$Y \tensor Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=0, in=180] (117.center) to (108.center);
		\draw [style=single, out=0, in=180] (105.center) to (115.center);
		\draw [style=single, out=0, in=-180] (108.center) to (121.center);
		\draw [style=single, out=0, in=-180] (109.center) to (122.center);
		\draw [style=single] (106.center) to (109.center);
		\draw [style=single] (115.center) to (120.center);
		\draw [style=single, out=0, in=-180] (123.center) to (112.center);
		\draw [style=single, out=0, in=180] (111.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/deformations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (-6, 0.5) {$f$};
		\node [style=letter] (1) at (-4, -0.5) {$g$};
		\node [style=letter] (2) at (-2, -0.5) {$h$};
		\node [style=none] (3) at (-7, 0.5) {};
		\node [style=none] (4) at (-4.75, 0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-7, -0.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-5.25, -0.5) {};
		\node [style=letter] (18) at (2.25, 0.75) {$f$};
		\node [style=letter] (19) at (2.25, -0.75) {$g$};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (25) at (4, -0.75) {};
		\node [style=none] (27) at (1, -0.75) {};
		\node [style=none] (36) at (4, 0.75) {};
		\node [style=none] (39) at (5, 1) {};
		\node [style=none] (40) at (5, -0.25) {};
		\node [style=letter] (41) at (6, 1) {$h$};
		\node [style=none] (55) at (0, 0) {$=$};
		\node [style=none] (64) at (8.25, -0.5) {};
		\node [style=none] (65) at (8.25, 0.5) {};
		\node [style=none] (66) at (7.25, 1) {};
		\node [style=none] (67) at (7.25, -0.25) {};
		\node [style=none] (70) at (10, 0.75) {};
		\node [style=none] (71) at (13, -0.75) {};
		\node [style=none] (72) at (10, -0.75) {};
		\node [style=none] (73) at (13, 0.75) {};
		\node [style=none] (74) at (14, 1) {};
		\node [style=none] (75) at (14, -0.25) {};
		\node [style=letter] (76) at (15, 1) {$h$};
		\node [style=none] (77) at (9, 0) {$=$};
		\node [style=none] (78) at (17.25, -0.5) {};
		\node [style=none] (79) at (17.25, 0.5) {};
		\node [style=none] (80) at (16.25, 1) {};
		\node [style=none] (81) at (16.25, -0.25) {};
		\node [style=letter] (82) at (11.5, 0) {$\begin{array}{c}\\e\\\phantom{.}\end{array}$};
		\node [style=none] (83) at (11.25, 0.75) {};
		\node [style=none] (84) at (11.25, -0.75) {};
		\node [style=none] (85) at (11.75, -0.75) {};
		\node [style=none] (86) at (11.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (4.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (1);
		\draw (1) to (7.center);
		\draw (21.center) to (18);
		\draw (27.center) to (19);
		\draw (19) to (25.center);
		\draw (7.center) to (2);
		\draw (2) to (8.center);
		\draw (39.center) to (41);
		\draw [in=-180, out=0] (25.center) to (39.center);
		\draw [in=-180, out=0, looseness=0.50] (36.center) to (40.center);
		\draw [in=0, out=180] (64.center) to (66.center);
		\draw [in=0, out=180, looseness=0.50] (65.center) to (67.center);
		\draw (18) to (36.center);
		\draw (41) to (66.center);
		\draw (40.center) to (67.center);
		\draw (74.center) to (76);
		\draw [in=-180, out=0] (71.center) to (74.center);
		\draw [in=-180, out=0, looseness=0.50] (73.center) to (75.center);
		\draw [in=0, out=180] (78.center) to (80.center);
		\draw [in=0, out=180, looseness=0.50] (79.center) to (81.center);
		\draw (76) to (80.center);
		\draw (75.center) to (81.center);
		\draw [bend left=360] (73.center) to (86.center);
		\draw (71.center) to (85.center);
		\draw (72.center) to (84.center);
		\draw (70.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/fnm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-2, 0.3) {$\word$};
		\node [style=none] (4) at (2, 0.3) {$\wordb$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/fnmprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0, 0) {$f'$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-2, 0.35) {$\word'$};
		\node [style=none] (4) at (2, 0.35) {$\wordb'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/gml.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0, 0) {$g$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-2, 0.3) {$\wordb$};
		\node [style=none] (4) at (2, 0.35) {$\wordc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/interchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (-5.25, -0.75) {$f'$};
		\node [style=none] (1) at (-7, -0.75) {};
		\node [style=none] (2) at (-4, -0.75) {};
		\node [style=letter] (4) at (-5.25, 0.75) {$f$};
		\node [style=none] (5) at (-7, 0.75) {};
		\node [style=none] (6) at (-4, 0.75) {};
		\node [style=none] (8) at (-6.25, 1.75) {};
		\node [style=none] (9) at (-4.25, 1.75) {};
		\node [style=none] (10) at (-6.25, -1.75) {};
		\node [style=none] (11) at (-4.25, -1.75) {};
		\node [style=letter] (12) at (-2.75, -0.75) {$g'$};
		\node [style=none] (13) at (-4, -0.75) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=letter] (16) at (-2.75, 0.75) {$g$};
		\node [style=none] (17) at (-4, 0.75) {};
		\node [style=none] (18) at (-1, 0.75) {};
		\node [style=none] (19) at (-3.75, 1.75) {};
		\node [style=none] (20) at (-1.75, 1.75) {};
		\node [style=none] (21) at (-3.75, -1.75) {};
		\node [style=none] (22) at (-1.75, -1.75) {};
		\node [style=letter] (23) at (2.25, -1) {$f'$};
		\node [style=none] (24) at (1, -1) {};
		\node [style=letter] (25) at (2.25, 1.25) {$f$};
		\node [style=none] (26) at (1, 1.25) {};
		\node [style=letter] (27) at (3.75, -1) {$g'$};
		\node [style=none] (28) at (3, -1) {};
		\node [style=none] (29) at (5, -1) {};
		\node [style=letter] (30) at (3.75, 1.25) {$g$};
		\node [style=none] (31) at (3, 1.25) {};
		\node [style=none] (32) at (5, 1.25) {};
		\node [style=none] (33) at (1.25, 2.25) {};
		\node [style=none] (34) at (1.25, 0.25) {};
		\node [style=none] (35) at (4.75, 0.25) {};
		\node [style=none] (36) at (4.75, 2.25) {};
		\node [style=none] (37) at (1.25, 0) {};
		\node [style=none] (38) at (1.25, -2) {};
		\node [style=none] (39) at (4.75, -2) {};
		\node [style=none] (40) at (4.75, 0) {};
		\node [style=none] (41) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (5.center) to (4);
		\draw [style=single] (4) to (6.center);
		\draw [style=boxes] (8.center) to (10.center);
		\draw [style=boxes] (10.center) to (11.center);
		\draw [style=boxes] (11.center) to (9.center);
		\draw [style=boxes] (9.center) to (8.center);
		\draw [style=single] (13.center) to (12);
		\draw [style=single] (12) to (14.center);
		\draw [style=single] (17.center) to (16);
		\draw [style=single] (16) to (18.center);
		\draw [style=boxes] (19.center) to (21.center);
		\draw [style=boxes] (21.center) to (22.center);
		\draw [style=boxes] (22.center) to (20.center);
		\draw [style=boxes] (20.center) to (19.center);
		\draw [style=single] (24.center) to (23);
		\draw [style=single] (26.center) to (25);
		\draw [style=single] (28.center) to (27);
		\draw [style=single] (27) to (29.center);
		\draw [style=single] (31.center) to (30);
		\draw [style=single] (30) to (32.center);
		\draw [style=single] (23) to (28.center);
		\draw [style=single] (25) to (31.center);
		\draw [style=boxes] (33.center) to (36.center);
		\draw [style=boxes] (36.center) to (35.center);
		\draw [style=boxes] (35.center) to (34.center);
		\draw [style=boxes] (34.center) to (33.center);
		\draw [style=boxes] (37.center) to (40.center);
		\draw [style=boxes] (40.center) to (39.center);
		\draw [style=boxes] (39.center) to (38.center);
		\draw [style=boxes] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/monterm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-2, 0.3) {$\word$};
		\node [style=none] (4) at (2, 0.3) {$\wordb$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/montermwires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (-2, 0) {$\raisebox{0.5ex}{\scalebox{0.6}\vdots}$};
		\node [style=none] (11) at (2, 0) {$\raisebox{0.5ex}{\scalebox{0.6}\vdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=165, in=0, style=single] (3.center) to (1.center);
		\draw [out=-165, in=0, style=single] (4.center) to (8.center);
		\draw [out=15, in=180, style=single] (5.center) to (2.center);
		\draw [out=-15, in=-180, style=single] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/neutralid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (7) at (-6.25, 0) {$f$};
		\node [style=none] (8) at (-7.75, 0) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (18) at (-3.75, -0.5) {};
		\node [style=none] (19) at (-3.75, 0.5) {};
		\node [style=none] (20) at (-4.75, 0.5) {};
		\node [style=none] (21) at (-4.75, -0.5) {};
		\node [style=none] (43) at (-2.25, 0) {$=$};
		\node [style=letter] (52) at (0, 0) {$f$};
		\node [style=none] (53) at (1.5, 0) {};
		\node [style=none] (54) at (-1.5, 0) {};
		\node [style=letter] (56) at (6.25, 0) {$f$};
		\node [style=none] (57) at (7.75, 0) {};
		\node [style=none] (58) at (3, 0) {};
		\node [style=none] (60) at (3.75, -0.5) {};
		\node [style=none] (61) at (3.75, 0.5) {};
		\node [style=none] (62) at (4.75, 0.5) {};
		\node [style=none] (63) at (4.75, -0.5) {};
		\node [style=none] (64) at (2.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (8.center) to (7);
		\draw [style=single] (7) to (9.center);
		\draw [style=boxes] (18.center) to (21.center);
		\draw [style=boxes] (21.center) to (20.center);
		\draw [style=boxes] (20.center) to (19.center);
		\draw [style=boxes] (19.center) to (18.center);
		\draw [style=single] (53.center) to (52);
		\draw [style=single] (52) to (54.center);
		\draw [style=single] (57.center) to (56);
		\draw [style=single] (56) to (58.center);
		\draw [style=boxes] (60.center) to (63.center);
		\draw [style=boxes] (63.center) to (62.center);
		\draw [style=boxes] (62.center) to (61.center);
		\draw [style=boxes] (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/neutralidzer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (52) at (-4.75, 0) {$f$};
		\node [style=none] (53) at (-3.25, 0) {};
		\node [style=none] (54) at (-6.25, 0) {};
		\node [style=none] (64) at (-2.25, 0) {$=$};
		\node [style=none] (65) at (-6.25, 1) {};
		\node [style=none] (66) at (-3.25, 1) {};
		\node [style=letter] (67) at (0, 0) {$f$};
		\node [style=none] (68) at (1.5, 0) {};
		\node [style=none] (69) at (-1.5, 0) {};
		\node [style=letter] (71) at (4.75, 0) {$f$};
		\node [style=none] (72) at (6.25, 0) {};
		\node [style=none] (73) at (3.25, 0) {};
		\node [style=none] (75) at (3.25, -1) {};
		\node [style=none] (76) at (6.25, -1) {};
		\node [style=none] (77) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (53.center) to (52);
		\draw [style=single] (52) to (54.center);
		\draw [style=boxes] (65.center) to (66.center);
		\draw [style=single] (68.center) to (67);
		\draw [style=single] (67) to (69.center);
		\draw [style=single] (72.center) to (71);
		\draw [style=single] (71) to (73.center);
		\draw [style=boxes] (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/overthewire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (52) at (-4, 0.75) {$f$};
		\node [style=none] (53) at (-3.5, 0.75) {};
		\node [style=none] (54) at (-5.5, 0.75) {};
		\node [style=none] (64) at (0, 0) {$=$};
		\node [style=none] (78) at (-3.5, 0.75) {};
		\node [style=none] (79) at (-3.5, -0.75) {};
		\node [style=none] (81) at (-1, 0.75) {};
		\node [style=none] (82) at (-1, -0.75) {};
		\node [style=letter] (95) at (-4, -0.75) {$g$};
		\node [style=none] (96) at (-3.5, -0.75) {};
		\node [style=none] (97) at (-5.5, -0.75) {};
		\node [style=none] (98) at (-3.5, -0.75) {};
		\node [style=letter] (99) at (4, -0.75) {$f$};
		\node [style=none] (100) at (3.5, -0.75) {};
		\node [style=none] (101) at (5.5, -0.75) {};
		\node [style=none] (102) at (3.5, -0.75) {};
		\node [style=none] (103) at (3.5, 0.75) {};
		\node [style=none] (104) at (1, -0.75) {};
		\node [style=none] (105) at (1, 0.75) {};
		\node [style=letter] (106) at (4, 0.75) {$g$};
		\node [style=none] (107) at (3.5, 0.75) {};
		\node [style=none] (108) at (5.5, 0.75) {};
		\node [style=none] (109) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (53.center) to (52);
		\draw [style=single] (52) to (54.center);
		\draw [style=single] (96.center) to (95);
		\draw [style=single] (95) to (97.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (53.center) to (82.center);
		\draw [style=single, out=0, in=-180, looseness=0.75] (79.center) to (81.center);
		\draw [style=single] (100.center) to (99);
		\draw [style=single] (99) to (101.center);
		\draw [style=single] (107.center) to (106);
		\draw [style=single] (106) to (108.center);
		\draw [style=single, out=180, in=0, looseness=0.75] (100.center) to (105.center);
		\draw [style=single, out=180, in=0, looseness=0.75] (103.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/parcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0, -0.75) {$f'$};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (-2, -0.4) {$\word'$};
		\node [style=none] (4) at (2, -0.4) {$\wordb'$};
		\node [style=letter] (7) at (0, 0.75) {$f$};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=none] (10) at (-2, 1.05) {$\word$};
		\node [style=none] (11) at (2, 1.05) {$\wordb$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (8.center) to (7);
		\draw [style=single] (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/seqcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (1, 0) {$g$};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (4) at (3, 0.35) {$\wordc$};
		\node [style=letter] (7) at (-1, 0) {$f$};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (-3, 0.3) {$\word$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (8.center) to (7);
		\draw [style=single] (7) to (9.center);
		\draw [style=single] (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/swapswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (64) at (0, 0) {$=$};
		\node [style=none] (110) at (1, 0.75) {};
		\node [style=none] (111) at (1, -0.75) {};
		\node [style=none] (112) at (4, -0.75) {};
		\node [style=none] (113) at (4, 0.75) {};
		\node [style=none] (53) at (-3.5, 0.75) {};
		\node [style=none] (78) at (-3.5, 0.75) {};
		\node [style=none] (79) at (-3.5, -0.75) {};
		\node [style=none] (81) at (-1, 0.75) {};
		\node [style=none] (82) at (-1, -0.75) {};
		\node [style=none] (96) at (-3.5, -0.75) {};
		\node [style=none] (98) at (-3.5, -0.75) {};
		\node [style=none] (114) at (-6, 0.75) {};
		\node [style=none] (115) at (-6, 0.75) {};
		\node [style=none] (116) at (-6, -0.75) {};
		\node [style=none] (117) at (-3.5, 0.75) {};
		\node [style=none] (118) at (-3.5, -0.75) {};
		\node [style=none] (119) at (-6, -0.75) {};
		\node [style=none] (120) at (-6, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (111.center) to (112.center);
		\draw [style=single] (110.center) to (113.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (53.center) to (82.center);
		\draw [style=single, out=0, in=-180, looseness=0.75] (79.center) to (81.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (114.center) to (118.center);
		\draw [style=single, out=0, in=-180, looseness=0.75] (116.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/neutralid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (7) at (-6.25, 0) {$f$};
		\node [style=none] (8) at (-7.75, 0) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (12) at (-6.25, -1) {};
		\node [style=none] (18) at (-3.75, -0.5) {};
		\node [style=none] (19) at (-3.75, 0.5) {};
		\node [style=none] (20) at (-4.75, 0.5) {};
		\node [style=none] (21) at (-4.75, -0.5) {};
		\node [style=none] (43) at (-2.25, 0) {$=$};
		\node [style=letter] (52) at (0, 0) {$f$};
		\node [style=none] (53) at (1.5, 0) {};
		\node [style=none] (54) at (-1.5, 0) {};
		\node [style=none] (55) at (0, -1) {};
		\node [style=letter] (56) at (6.25, 0) {$f$};
		\node [style=none] (57) at (7.75, 0) {};
		\node [style=none] (58) at (3, 0) {};
		\node [style=none] (59) at (6.25, -1) {};
		\node [style=none] (60) at (3.75, -0.5) {};
		\node [style=none] (61) at (3.75, 0.5) {};
		\node [style=none] (62) at (4.75, 0.5) {};
		\node [style=none] (63) at (4.75, -0.5) {};
		\node [style=none] (64) at (2.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (8.center) to (7);
		\draw [style=single] (7) to (9.center);
		\draw [style=single] (7) to (12.center);
		\draw [style=boxes] (18.center) to (21.center);
		\draw [style=boxes] (21.center) to (20.center);
		\draw [style=boxes] (20.center) to (19.center);
		\draw [style=boxes] (19.center) to (18.center);
		\draw [style=single] (53.center) to (52);
		\draw [style=single] (52) to (54.center);
		\draw [style=single] (52) to (55.center);
		\draw [style=single] (57.center) to (56);
		\draw [style=single] (56) to (58.center);
		\draw [style=single] (56) to (59.center);
		\draw [style=boxes] (60.center) to (63.center);
		\draw [style=boxes] (63.center) to (62.center);
		\draw [style=boxes] (62.center) to (61.center);
		\draw [style=boxes] (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/neutralidzer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (52) at (-4.75, 0) {$f$};
		\node [style=none] (53) at (-3.25, 0) {};
		\node [style=none] (54) at (-6.25, 0) {};
		\node [style=none] (55) at (-4.75, -1) {};
		\node [style=none] (64) at (-2.25, 0) {$=$};
		\node [style=none] (65) at (-6.25, 1) {};
		\node [style=none] (66) at (-3.25, 1) {};
		\node [style=letter] (67) at (0, 0) {$f$};
		\node [style=none] (68) at (1.5, 0) {};
		\node [style=none] (69) at (-1.5, 0) {};
		\node [style=none] (70) at (0, -1) {};
		\node [style=letter] (71) at (4.75, 0) {$f$};
		\node [style=none] (72) at (6.25, 0) {};
		\node [style=none] (73) at (3.25, 0) {};
		\node [style=none] (74) at (4.75, -1.5) {};
		\node [style=none] (75) at (3.25, -1) {};
		\node [style=none] (76) at (6.25, -1) {};
		\node [style=none] (77) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (53.center) to (52);
		\draw [style=single] (52) to (54.center);
		\draw [style=single] (52) to (55.center);
		\draw [style=boxes] (65.center) to (66.center);
		\draw [style=single] (68.center) to (67);
		\draw [style=single] (67) to (69.center);
		\draw [style=single] (67) to (70.center);
		\draw [style=single] (72.center) to (71);
		\draw [style=single] (71) to (73.center);
		\draw [style=single] (71) to (74.center);
		\draw [style=boxes] (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nohoisting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (7, -0.25) {};
		\node [style=none] (44) at (7, -1.25) {};
		\node [style=myif] (47) at (7.5, -0.25) {};
		\node [style=none] (48) at (7, 0.75) {};
		\node [style=none] (49) at (1, 0.75) {};
		\node [style=letter] (50) at (4, -0.25) {$f$};
		\node [style=letter] (51) at (5.5, -1.25) {$f$};
		\node [style=none] (52) at (3.25, -0.25) {};
		\node [style=none] (53) at (3.25, -1.25) {};
		\node [style=black] (54) at (2.25, -0.75) {};
		\node [style=none] (55) at (1, -0.75) {};
		\node [style=none] (56) at (4, -2.25) {};
		\node [style=none] (57) at (5.5, -2.25) {};
		\node [style=none] (58) at (0, 0) {$\neq$};
		\node [style=myif] (61) at (-2.25, 0) {};
		\node [style=none] (62) at (-2.75, 1) {};
		\node [style=none] (63) at (-7.5, 1) {};
		\node [style=none] (66) at (-2.75, 0) {};
		\node [style=none] (67) at (-2.75, -1) {};
		\node [style=black] (68) at (-4.5, -0.5) {};
		\node [style=none] (69) at (-7.5, -0.5) {};
		\node [style=none] (70) at (-6, -2) {};
		\node [style=none] (72) at (-1.75, 0) {};
		\node [style=none] (73) at (-1, 0) {};
		\node [style=none] (74) at (8, -0.25) {};
		\node [style=none] (75) at (8.75, -0.25) {};
		\node [style=letter] (76) at (-6, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (49.center) to (48.center);
		\draw [style=single] (52.center) to (50);
		\draw [style=single] (50) to (38.center);
		\draw [style=single] (51) to (44.center);
		\draw [style=single] (53.center) to (51);
		\draw [style=single] (55.center) to (54);
		\draw [bend left=15, style=single] (54) to (52.center);
		\draw [bend right=15, style=single] (54) to (53.center);
		\draw [style=single] (50) to (56.center);
		\draw [style=single] (51) to (57.center);
		\draw [style=single] (63.center) to (62.center);
		\draw [bend left, looseness=0.75, style=single] (68) to (66.center);
		\draw [bend right, looseness=0.75, style=single] (68) to (67.center);
		\draw [style=single] (72.center) to (73.center);
		\draw [style=single] (74.center) to (75.center);
		\draw [style=single] (76) to (70.center);
		\draw [style=single] (76) to (68);
		\draw [style=single] (69.center) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normaldelete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (0) at (-1.75, 0) {};
		\node [style=black] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1) to (0);
		\draw [style=boxes] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalnegone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (0) at (-3.25, 0) {};
		\node [style=scalar] (1) at (-2, 0) {$-1$};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=nn] (4) at (0.75, 0) {};
		\node [style=none] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1) to (0);
		\draw [style=single] (1) to (2.center);
		\draw [style=single] (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalrotate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (0) at (1, 0.375) {};
		\node [style=none] (1) at (2, 0.375) {};
		\node [style=nn] (2) at (1, -0.375) {};
		\node [style=none] (3) at (2, -0.375) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=nn] (5) at (-3.5, 0.375) {};
		\node [style=none] (6) at (-2.25, 0.375) {};
		\node [style=nn] (7) at (-3.5, -0.375) {};
		\node [style=none] (8) at (-2.25, -0.375) {};
		\node [style=letter] (9) at (-2, 0) {$\underline{R_{\theta}}$};
		\node [style=none] (11) at (-1.75, 0.375) {};
		\node [style=none] (12) at (-0.75, 0.375) {};
		\node [style=none] (13) at (-1.75, -0.375) {};
		\node [style=none] (14) at (-0.75, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (3.center) to (2);
		\draw [style=single, bend left=360] (6.center) to (5);
		\draw [style=single] (8.center) to (7);
		\draw [style=single] (12.center) to (11.center);
		\draw [style=single] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nn] (15) at (-2.25, 0.375) {};
		\node [style=nn] (18) at (-2.25, -0.375) {};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=none] (24) at (-1.5, -0.375) {};
		\node [style=none] (25) at (-1.5, 0.375) {};
		\node [style=none] (26) at (-0.75, -0.375) {};
		\node [style=none] (27) at (-0.75, 0.375) {};
		\node [style=nn] (28) at (0.75, 0.375) {};
		\node [style=nn] (29) at (0.75, -0.375) {};
		\node [style=none] (30) at (1.75, -0.375) {};
		\node [style=none] (31) at (1.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, in=180, out=0] (25.center) to (26.center);
		\draw [style=single] (24.center) to (18);
		\draw [style=single] (25.center) to (15);
		\draw [style=single, in=-180, out=0] (24.center) to (27.center);
		\draw [style=single] (30.center) to (29);
		\draw [style=single] (31.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/observe.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {$\sem{\Gamma}$};
		\node [style=none] (1) at (-1.75, 0) {$\sem{\tau}$};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=black] (4) at (0, 1) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=black] (9) at (2.5, 0.5) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (11) at (3.5, 0.5) {};
		\node [style=flip] (12) at (1, 1) {$1$};
		\node [style=none] (13) at (4.25, 0.5) {$\sem{\tau}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (8.center) to (4);
		\draw [style=single] (7.center) to (3.center);
		\draw [style=single, bend right=15] (3.center) to (9);
		\draw [style=single, bend left=15] (10.center) to (9);
		\draw [style=single] (9) to (11.center);
		\draw [style=single] (12) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/overthewire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (64) at (0, 0) {$=$};
		\node [style=letter] (104) at (-3.75, -0.75) {$g$};
		\node [style=none] (105) at (-6.75, -0.75) {};
		\node [style=none] (106) at (-2.75, -0.75) {};
		\node [style=none] (109) at (-3.75, -2) {};
		\node [style=letter] (111) at (-5.25, 0.75) {$f$};
		\node [style=none] (112) at (-6.75, 0.75) {};
		\node [style=none] (116) at (-5.25, -2) {};
		\node [style=none] (125) at (-2.75, 0.75) {};
		\node [style=none] (127) at (-0.75, -0.75) {};
		\node [style=none] (129) at (-0.75, 0.75) {};
		\node [style=none] (130) at (-1.75, 0) {};
		\node [style=none] (131) at (0.75, -0.75) {};
		\node [style=letter] (133) at (5.25, -0.75) {$f$};
		\node [style=none] (135) at (6.5, -0.75) {};
		\node [style=letter] (137) at (3.75, 0.75) {$g$};
		\node [style=none] (139) at (6.5, 0.75) {};
		\node [style=none] (140) at (3.75, -2) {};
		\node [style=none] (141) at (0.75, 0.75) {};
		\node [style=none] (143) at (2.75, -0.75) {};
		\node [style=none] (145) at (2.75, 0.75) {};
		\node [style=none] (146) at (1.75, 0) {};
		\node [style=none] (147) at (-6.25, 1.75) {};
		\node [style=none] (148) at (-2.75, 1.75) {};
		\node [style=none] (149) at (-2.75, -1.75) {};
		\node [style=none] (150) at (-6.25, -1.75) {};
		\node [style=none] (162) at (5.25, -2) {};
		\node [style=none] (164) at (3.75, -3) {};
		\node [style=none] (167) at (5.25, -3) {};
		\node [style=none] (169) at (2.75, 1.75) {};
		\node [style=none] (170) at (6.25, 1.75) {};
		\node [style=none] (171) at (6.25, -1.75) {};
		\node [style=none] (172) at (2.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (105.center) to (104);
		\draw [style=single] (104) to (106.center);
		\draw [style=single] (104) to (109.center);
		\draw [style=single] (112.center) to (111);
		\draw [style=single] (111) to (116.center);
		\draw [style=single, in=180, out=60, looseness=0.75] (130.center) to (129.center);
		\draw [style=single] (133) to (135.center);
		\draw [style=single] (137) to (139.center);
		\draw [style=single] (137) to (140.center);
		\draw [style=single, in=180, out=60, looseness=0.75] (146.center) to (145.center);
		\draw [style=single, in=0, out=-120, looseness=0.75] (130.center) to (106.center);
		\draw [style=single] (111) to (125.center);
		\draw [style=single, in=0, out=120, looseness=0.75] (130.center) to (125.center);
		\draw [style=single, in=180, out=-60, looseness=0.75] (130.center) to (127.center);
		\draw [style=single, in=0, out=-120, looseness=0.75] (146.center) to (131.center);
		\draw [style=single] (143.center) to (133);
		\draw [style=single] (145.center) to (137);
		\draw [style=single, in=0, out=120, looseness=0.75] (146.center) to (141.center);
		\draw [style=single, in=180, out=-60, looseness=0.75] (146.center) to (143.center);
		\draw [style=boxes] (147.center) to (150.center);
		\draw [style=boxes] (150.center) to (149.center);
		\draw [style=boxes] (149.center) to (148.center);
		\draw [style=boxes] (148.center) to (147.center);
		\draw [style=single] (133) to (162.center);
		\draw [style=boxes] (169.center) to (172.center);
		\draw [style=boxes] (172.center) to (171.center);
		\draw [style=boxes] (171.center) to (170.center);
		\draw [style=boxes] (170.center) to (169.center);
		\draw [style=green, in=90, out=-90, looseness=0.50] (140.center) to (167.center);
		\draw [style=green, in=90, out=-90, looseness=0.50] (162.center) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parcompfg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0.75, -0.75) {$g$};
		\node [style=none] (1) at (-2.5, -0.75) {};
		\node [style=none] (2) at (2.75, -0.75) {};
		\node [style=none] (3) at (-2.5, -0.4) {$\word'$};
		\node [style=none] (4) at (2.75, -0.4) {$\wordb'$};
		\node [style=none] (5) at (0.75, -1.75) {};
		\node [style=none] (6) at (0.75, -2.25) {$b$};
		\node [style=letter] (7) at (-0.5, 0.5) {$f$};
		\node [style=none] (8) at (-2.5, 0.5) {};
		\node [style=none] (9) at (2.75, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.8) {$\word$};
		\node [style=none] (11) at (2.75, 0.8) {$\wordb$};
		\node [style=none] (12) at (-0.5, -1.75) {};
		\node [style=none] (13) at (-0.5, -2.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (0) to (5.center);
		\draw [style=single] (8.center) to (7);
		\draw [style=single] (7) to (9.center);
		\draw [style=single] (7) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parregrade.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (5) at (-4.5, 0) {$f$};
		\node [style=none] (6) at (-6, 0) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=gletter] (25) at (-2.5, -2.25) {$t$};
		\node [style=none] (27) at (-2.5, -3.25) {};
		\node [style=none] (28) at (-4.5, -3.25) {};
		\node [style=gletter] (29) at (-4.5, -2.25) {$s$};
		\node [style=none] (31) at (-4.5, -1.25) {};
		\node [style=letter] (32) at (-2.5, 0) {$g$};
		\node [style=none] (33) at (-3.5, 0) {};
		\node [style=none] (34) at (-1, 0) {};
		\node [style=none] (35) at (-2.5, -1.25) {};
		\node [style=none] (36) at (-5.5, -3) {};
		\node [style=none] (37) at (-5.5, -1.5) {};
		\node [style=none] (38) at (-1.5, -1.5) {};
		\node [style=none] (39) at (-1.5, -3) {};
		\node [style=none] (40) at (-5.5, -1) {};
		\node [style=none] (41) at (-5.5, 1) {};
		\node [style=none] (42) at (-1.5, 1) {};
		\node [style=none] (43) at (-1.5, -1) {};
		\node [style=letter] (44) at (2.25, 0) {$f$};
		\node [style=none] (45) at (1, 0) {};
		\node [style=gletter] (47) at (5, -1.75) {$t$};
		\node [style=none] (49) at (5, -3.25) {};
		\node [style=none] (50) at (2.25, -3.25) {};
		\node [style=gletter] (51) at (2.25, -1.75) {$s$};
		\node [style=none] (53) at (2.25, -0.75) {};
		\node [style=letter] (54) at (5, 0) {$g$};
		\node [style=none] (55) at (3.5, 0) {};
		\node [style=none] (56) at (6.25, 0) {};
		\node [style=none] (57) at (5, -0.75) {};
		\node [style=none] (58) at (1.25, -2.5) {};
		\node [style=none] (59) at (1.25, 1) {};
		\node [style=none] (60) at (3.25, 1) {};
		\node [style=none] (61) at (3.25, -2.5) {};
		\node [style=none] (62) at (4, -2.5) {};
		\node [style=none] (63) at (4, 1) {};
		\node [style=none] (64) at (6, 1) {};
		\node [style=none] (65) at (6, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (6.center) to (5);
		\draw [style=green] (27.center) to (25);
		\draw [style=green] (28.center) to (29);
		\draw (31.center) to (5);
		\draw [style=single] (33.center) to (32);
		\draw [style=single] (32) to (34.center);
		\draw (35.center) to (32);
		\draw [style=boxes] (36.center) to (37.center);
		\draw [style=boxes] (37.center) to (38.center);
		\draw [style=boxes] (38.center) to (39.center);
		\draw [style=boxes] (39.center) to (36.center);
		\draw [style=boxes] (40.center) to (41.center);
		\draw [style=boxes] (41.center) to (42.center);
		\draw [style=boxes] (42.center) to (43.center);
		\draw [style=boxes] (43.center) to (40.center);
		\draw [style=single] (45.center) to (44);
		\draw [style=green] (49.center) to (47);
		\draw [style=green] (50.center) to (51);
		\draw (53.center) to (44);
		\draw [style=single] (55.center) to (54);
		\draw [style=single] (54) to (56.center);
		\draw (57.center) to (54);
		\draw [style=boxes] (58.center) to (59.center);
		\draw [style=boxes] (59.center) to (60.center);
		\draw [style=boxes] (60.center) to (61.center);
		\draw [style=boxes] (61.center) to (58.center);
		\draw [style=single] (5) to (33.center);
		\draw [style=green] (25) to (35.center);
		\draw [style=green] (29) to (31.center);
		\draw [style=single] (44) to (55.center);
		\draw [style=green] (47) to (57.center);
		\draw [style=green] (51) to (53.center);
		\draw [style=boxes] (62.center) to (63.center);
		\draw [style=boxes] (63.center) to (64.center);
		\draw [style=boxes] (64.center) to (65.center);
		\draw [style=boxes] (65.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parregradepar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=gletter] (25) at (-2.25, -3.25) {$t$};
		\node [style=none] (27) at (-2.25, -4.25) {};
		\node [style=none] (28) at (-3.5, -4.25) {};
		\node [style=gletter] (29) at (-3.5, -3.25) {$s$};
		\node [style=letter] (31) at (-2.25, -0.75) {$g$};
		\node [style=none] (32) at (-4.75, -0.75) {};
		\node [style=none] (33) at (-1, -0.75) {};
		\node [style=none] (34) at (-2.25, -2.25) {};
		\node [style=letter] (35) at (-3.5, 0.75) {$f$};
		\node [style=none] (36) at (-4.75, 0.75) {};
		\node [style=none] (37) at (-1, 0.75) {};
		\node [style=none] (38) at (-3.5, -2.25) {};
		\node [style=none] (39) at (-4.5, 1.75) {};
		\node [style=none] (40) at (-4.5, -1.75) {};
		\node [style=none] (41) at (-1.25, -1.75) {};
		\node [style=none] (42) at (-1.25, 1.75) {};
		\node [style=none] (43) at (-4.25, -4) {};
		\node [style=none] (44) at (-4.25, -2.5) {};
		\node [style=none] (45) at (-1.5, -2.5) {};
		\node [style=none] (46) at (-1.5, -4) {};
		\node [style=gletter] (47) at (4.5, -2.5) {$t$};
		\node [style=none] (48) at (4.5, -3.75) {};
		\node [style=none] (49) at (2, -3.75) {};
		\node [style=gletter] (50) at (2, 0.5) {$s$};
		\node [style=letter] (51) at (4.5, -0.75) {$g$};
		\node [style=none] (52) at (0.75, -0.75) {};
		\node [style=none] (53) at (5.75, -0.75) {};
		\node [style=none] (54) at (4.5, -1.75) {};
		\node [style=letter] (55) at (2, 2) {$f$};
		\node [style=none] (56) at (0.75, 2) {};
		\node [style=none] (57) at (5.75, 2) {};
		\node [style=none] (58) at (2, 1.25) {};
		\node [style=none] (59) at (1, -0.25) {};
		\node [style=none] (60) at (1, 3) {};
		\node [style=none] (61) at (3, 3) {};
		\node [style=none] (62) at (3, -0.25) {};
		\node [style=none] (63) at (3.5, -3.25) {};
		\node [style=none] (64) at (3.5, 0) {};
		\node [style=none] (65) at (5.5, 0) {};
		\node [style=none] (66) at (5.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (27.center) to (25);
		\draw [style=green] (28.center) to (29);
		\draw [style=single] (32.center) to (31);
		\draw [style=single] (31) to (33.center);
		\draw [style=single] (31) to (34.center);
		\draw [style=single] (36.center) to (35);
		\draw [style=single] (35) to (37.center);
		\draw [style=single] (35) to (38.center);
		\draw [style=green] (25) to (34.center);
		\draw [style=green] (29) to (38.center);
		\draw [style=boxes] (39.center) to (40.center);
		\draw [style=boxes] (40.center) to (41.center);
		\draw [style=boxes] (41.center) to (42.center);
		\draw [style=boxes] (42.center) to (39.center);
		\draw [style=boxes] (43.center) to (44.center);
		\draw [style=boxes] (44.center) to (45.center);
		\draw [style=boxes] (45.center) to (46.center);
		\draw [style=boxes] (46.center) to (43.center);
		\draw [style=green] (48.center) to (47);
		\draw [style=green] (49.center) to (50);
		\draw [style=single] (52.center) to (51);
		\draw [style=single] (51) to (53.center);
		\draw [style=single] (51) to (54.center);
		\draw [style=single] (56.center) to (55);
		\draw [style=single] (55) to (57.center);
		\draw [style=single] (55) to (58.center);
		\draw [style=green] (47) to (54.center);
		\draw [style=green] (50) to (58.center);
		\draw [style=boxes] (59.center) to (60.center);
		\draw [style=boxes] (60.center) to (61.center);
		\draw [style=boxes] (61.center) to (62.center);
		\draw [style=boxes] (62.center) to (59.center);
		\draw [style=boxes] (63.center) to (64.center);
		\draw [style=boxes] (64.center) to (65.center);
		\draw [style=boxes] (65.center) to (66.center);
		\draw [style=boxes] (66.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofslidingtermpar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gletter] (48) at (-8.75, -0.5) {$t$};
		\node [style=none] (49) at (-8.75, 1) {};
		\node [style=none] (50) at (-7.75, 1) {};
		\node [style=none] (52) at (-8.75, -1.75) {};
		\node [style=none] (53) at (-7, 0) {$\stackrel{\cref{eqn:th:parregradepar}}{=}$};
		\node [style=gletter] (54) at (-10, -0.5) {$s$};
		\node [style=none] (55) at (-10, 1.5) {};
		\node [style=none] (56) at (-7.75, 1.5) {};
		\node [style=none] (57) at (-10, -1.75) {};
		\node [style=none] (58) at (-10.75, -1.25) {};
		\node [style=none] (59) at (-10.75, 0.25) {};
		\node [style=none] (60) at (-8, 0.25) {};
		\node [style=none] (61) at (-8, -1.25) {};
		\node [style=gletter] (62) at (-4, -2) {$t$};
		\node [style=none] (63) at (-4, -0.5) {};
		\node [style=none] (64) at (-2.5, -0.5) {};
		\node [style=none] (65) at (-4, -3.25) {};
		\node [style=gletter] (66) at (-5.5, 0.75) {$s$};
		\node [style=none] (67) at (-5.5, 2) {};
		\node [style=none] (68) at (-2.5, 2) {};
		\node [style=none] (69) at (-5.5, -3.25) {};
		\node [style=none] (70) at (-6.25, 0) {};
		\node [style=none] (71) at (-6.25, 2.25) {};
		\node [style=none] (72) at (-4.75, 2.25) {};
		\node [style=none] (73) at (-4.75, 0) {};
		\node [style=none] (74) at (-4.75, -2.75) {};
		\node [style=none] (75) at (-4.75, -0.25) {};
		\node [style=none] (76) at (-3.25, -0.25) {};
		\node [style=none] (77) at (-3.25, -2.75) {};
		\node [style=none] (78) at (-1, 0) {$\stackrel{\textsf{IH}}{=}$};
		\node [style=none] (80) at (2.75, -1.25) {};
		\node [style=none] (81) at (5, -1.25) {};
		\node [style=none] (82) at (2.75, -3) {};
		\node [style=none] (91) at (4.5, -2) {};
		\node [style=none] (92) at (2.25, -2) {};
		\node [style=none] (93) at (2.25, -0.5) {};
		\node [style=none] (94) at (4.5, -0.5) {};
		\node [style=letter] (95) at (3.75, -1.25) {$t_{\eword}$};
		\node [style=none] (96) at (0.5, 1.25) {};
		\node [style=none] (97) at (5, 1.25) {};
		\node [style=none] (98) at (0.5, -3) {};
		\node [style=none] (99) at (2.25, 0.5) {};
		\node [style=none] (100) at (0, 0.5) {};
		\node [style=none] (101) at (0, 2) {};
		\node [style=none] (102) at (2.25, 2) {};
		\node [style=letter] (103) at (1.5, 1.25) {$s_{\eword}$};
		\node [style=none] (104) at (6, 0) {$\stackrel{\cref{eqn:th:interchangeupto}}{=}$};
		\node [style=none] (122) at (8, -0.25) {};
		\node [style=none] (123) at (11.75, -0.25) {};
		\node [style=none] (124) at (8, -2.25) {};
		\node [style=none] (127) at (9.25, 2) {};
		\node [style=none] (128) at (11.25, 2) {};
		\node [style=letter] (129) at (10.25, -0.25) {$t_{\eword}$};
		\node [style=none] (130) at (7.25, 1.25) {};
		\node [style=none] (131) at (11.75, 1.25) {};
		\node [style=none] (132) at (7.25, -2.25) {};
		\node [style=none] (133) at (11.25, -1) {};
		\node [style=none] (134) at (9.25, -1) {};
		\node [style=letter] (137) at (10.25, 1.25) {$s_{\eword}$};
		\node [style=none] (138) at (11.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (49.center) to (50.center);
		\draw [style=green] (48) to (49.center);
		\draw [style=green] (48) to (52.center);
		\draw [style=green] (55.center) to (56.center);
		\draw [style=green] (54) to (55.center);
		\draw [style=green] (54) to (57.center);
		\draw [style=boxes] (60.center) to (59.center);
		\draw [style=boxes] (59.center) to (58.center);
		\draw [style=boxes] (58.center) to (61.center);
		\draw [style=boxes] (61.center) to (60.center);
		\draw [style=green] (63.center) to (64.center);
		\draw [style=green] (62) to (63.center);
		\draw [style=green] (62) to (65.center);
		\draw [style=green] (67.center) to (68.center);
		\draw [style=green] (66) to (67.center);
		\draw [style=green] (66) to (69.center);
		\draw [style=boxes] (72.center) to (71.center);
		\draw [style=boxes] (71.center) to (70.center);
		\draw [style=boxes] (70.center) to (73.center);
		\draw [style=boxes] (73.center) to (72.center);
		\draw [style=boxes] (76.center) to (75.center);
		\draw [style=boxes] (75.center) to (74.center);
		\draw [style=boxes] (74.center) to (77.center);
		\draw [style=boxes] (77.center) to (76.center);
		\draw [style=boxes] (93.center) to (92.center);
		\draw [style=boxes] (92.center) to (91.center);
		\draw [style=boxes] (91.center) to (94.center);
		\draw [style=boxes] (94.center) to (93.center);
		\draw [style=green] (80.center) to (82.center);
		\draw [style=green] (80.center) to (95);
		\draw [style=boxes] (101.center) to (100.center);
		\draw [style=boxes] (100.center) to (99.center);
		\draw [style=boxes] (99.center) to (102.center);
		\draw [style=boxes] (102.center) to (101.center);
		\draw [style=green] (96.center) to (98.center);
		\draw [style=green] (96.center) to (103);
		\draw [style=boxes] (128.center) to (127.center);
		\draw [style=green] (122.center) to (124.center);
		\draw [style=green] (122.center) to (129);
		\draw [style=boxes] (134.center) to (133.center);
		\draw [style=green] (130.center) to (132.center);
		\draw [style=green] (130.center) to (137);
		\draw [style=boxes] (128.center) to (133.center);
		\draw [style=boxes] (134.center) to (127.center);
		\draw [style=single] (129) to (123.center);
		\draw [style=single] (137) to (138.center);
		\draw [style=single] (95) to (81.center);
		\draw [style=single] (103) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofslidingtermseq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gletter] (25) at (-5, -1.25) {$t$};
		\node [style=none] (37) at (-5, 0) {};
		\node [style=none] (38) at (-3.5, 0) {};
		\node [style=none] (39) at (-2.75, 0) {$\stackrel{\textsf{IH}}{=}$};
		\node [style=letter] (40) at (0, 0) {$t_{\eword}$};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (42) at (-1.25, 0) {};
		\node [style=gletter] (44) at (-5, -2.75) {$s$};
		\node [style=none] (45) at (-5, -3.75) {};
		\node [style=gletter] (46) at (-1.25, -1.75) {$s$};
		\node [style=none] (47) at (-1.25, -2.75) {};
		\node [style=gletter] (48) at (-8.75, -1.25) {$t$};
		\node [style=none] (49) at (-8.75, 0) {};
		\node [style=none] (50) at (-7.75, 0) {};
		\node [style=gletter] (51) at (-8.75, -2.5) {$s$};
		\node [style=none] (52) at (-8.75, -3.75) {};
		\node [style=none] (53) at (-6.75, 0) {$\stackrel{\cref{eqn:th:seqregrade}}{=}$};
		\node [style=none] (54) at (-9.5, -3.25) {};
		\node [style=none] (55) at (-9.5, -0.5) {};
		\node [style=none] (56) at (-8, -0.5) {};
		\node [style=none] (57) at (-8, -3.25) {};
		\node [style=none] (58) at (-5.75, -2) {};
		\node [style=none] (59) at (-5.75, 0.5) {};
		\node [style=none] (60) at (-4.25, 0.5) {};
		\node [style=none] (61) at (-4.25, -2) {};
		\node [style=none] (68) at (-1.75, -0.75) {};
		\node [style=none] (69) at (-1.75, 0.75) {};
		\node [style=none] (70) at (0.75, 0.75) {};
		\node [style=none] (71) at (0.75, -0.75) {};
		\node [style=none] (72) at (2, 0) {$\stackrel{\cref{eqn:th:parregrade}}{=}$};
		\node [style=letter] (73) at (5.25, 0) {$t_{\eword}$};
		\node [style=none] (74) at (6.25, 0) {};
		\node [style=none] (75) at (3.5, 0) {};
		\node [style=gletter] (76) at (3.5, -0.75) {$s$};
		\node [style=none] (77) at (3.5, -1.75) {};
		\node [style=none] (78) at (2.75, -1.5) {};
		\node [style=none] (79) at (2.75, 0.5) {};
		\node [style=none] (80) at (4.25, 0.5) {};
		\node [style=none] (81) at (4.25, -1.5) {};
		\node [style=none] (82) at (7.25, 0) {$\stackrel{\textsf{IH}}{=}$};
		\node [style=none] (83) at (8.25, -1.75) {};
		\node [style=none] (84) at (8.25, 0) {};
		\node [style=letter] (85) at (9.25, 0) {$s_{\eword}$};
		\node [style=letter] (86) at (10.75, 0) {$t_{\eword}$};
		\node [style=none] (87) at (11.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (37.center) to (38.center);
		\draw [style=green] (25) to (37.center);
		\draw [style=green] (40) to (42.center);
		\draw [style=green] (45.center) to (44);
		\draw [style=green] (25) to (44);
		\draw [style=green] (47.center) to (46);
		\draw [style=green] (42.center) to (46);
		\draw [style=green] (49.center) to (50.center);
		\draw [style=green] (48) to (49.center);
		\draw [style=green] (52.center) to (51);
		\draw [style=green] (48) to (51);
		\draw [style=boxes] (54.center) to (55.center);
		\draw [style=boxes] (55.center) to (56.center);
		\draw [style=boxes] (56.center) to (57.center);
		\draw [style=boxes] (57.center) to (54.center);
		\draw [style=boxes] (58.center) to (59.center);
		\draw [style=boxes] (59.center) to (60.center);
		\draw [style=boxes] (60.center) to (61.center);
		\draw [style=boxes] (61.center) to (58.center);
		\draw [style=boxes] (68.center) to (69.center);
		\draw [style=boxes] (69.center) to (70.center);
		\draw [style=boxes] (70.center) to (71.center);
		\draw [style=boxes] (71.center) to (68.center);
		\draw [style=green] (73) to (75.center);
		\draw [style=green] (77.center) to (76);
		\draw [style=green] (75.center) to (76);
		\draw [style=boxes] (78.center) to (79.center);
		\draw [style=boxes] (79.center) to (80.center);
		\draw [style=boxes] (80.center) to (81.center);
		\draw [style=boxes] (81.center) to (78.center);
		\draw [style=green] (83.center) to (84.center);
		\draw [style=single] (40) to (41.center);
		\draw [style=single] (73) to (74.center);
		\draw [style=single] (85) to (86);
		\draw [style=single] (86) to (87.center);
		\draw [style=green] (84.center) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regradedfnmb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=gletter] (2) at (0, -0.5) {$t$};
		\node [style=none] (3) at (0, -1.75) {$b$};
		\node [style=letter] (5) at (0, 1.25) {$f$};
		\node [style=none] (6) at (-2, 1.25) {};
		\node [style=none] (7) at (2, 1.25) {};
		\node [style=none] (8) at (-2, 1.55) {$\word$};
		\node [style=none] (9) at (2, 1.55) {$\wordb$};
		\node [style=none] (10) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (1.center) to (2);
		\draw [style=single] (6.center) to (5);
		\draw [style=single] (5) to (7.center);
		\draw [style=single] (5) to (10.center);
		\draw [style=green] (2) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regradeft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -2.75) {};
		\node [style=gletter] (2) at (0, -1.75) {$t$};
		\node [style=letter] (5) at (0, 0) {$f$};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (10) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (1.center) to (2);
		\draw [style=single] (6.center) to (5);
		\draw [style=single] (5) to (7.center);
		\draw [style=single] (5) to (10.center);
		\draw [style=green] (2) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regradegt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -2.75) {};
		\node [style=gletter] (2) at (0, -1.75) {$t$};
		\node [style=letter] (5) at (0, 0) {$g$};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (10) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (1.center) to (2);
		\draw [style=single] (6.center) to (5);
		\draw [style=single] (5) to (7.center);
		\draw [style=single] (5) to (10.center);
		\draw [style=green] (2) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rotategen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=letter] (9) at (0, 0) {$\theta$};
		\node [style=none] (11) at (0.25, 0.25) {};
		\node [style=none] (12) at (1, 0.25) {};
		\node [style=none] (13) at (0.25, -0.25) {};
		\node [style=none] (14) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, bend left=360] (6.center) to (5.center);
		\draw [style=single] (8.center) to (7.center);
		\draw [style=single] (12.center) to (11.center);
		\draw [style=single] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s0t0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (84) at (-1.75, 0) {};
		\node [style=letter] (85) at (-0.75, 0) {$s_{\eword}$};
		\node [style=letter] (86) at (0.75, 0) {$t_{\eword}$};
		\node [style=none] (87) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (85) to (86);
		\draw [style=single] (86) to (87.center);
		\draw [style=single] (85) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sembern.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (0) at (0.5, 0) {$p$};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=black] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-2.25, 0) {$\sem{\Gamma}$};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (2.25, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1.center);
		\draw [style=single] (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.75) {$\sem{\Gamma}$};
		\node [style=none] (1) at (-2.25, 0.875) {$\sem{\tau_2}$};
		\node [style=none] (2) at (-2.25, -0.125) {$\sem{\tau_1}$};
		\node [style=none] (3) at (-2.25, -1) {$\sem{\Gamma'}$};
		\node [style=none] (4) at (-1.5, 1.75) {};
		\node [style=none] (5) at (-1.5, 0.875) {};
		\node [style=none] (6) at (-1.5, -0.125) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (0.25, 1.75) {};
		\node [style=none] (9) at (0.25, 0.875) {};
		\node [style=none] (10) at (0.25, -0.125) {};
		\node [style=none] (11) at (0.25, -1) {};
		\node [style=letter, minimum height=4em] (12) at (0.75, 0.375) {$\sem{e}$};
		\node [style=none] (13) at (2, 0.375) {};
		\node [style=none] (14) at (2.75, 0.375) {$\sem{\tau}$};
		\node [style=none] (15) at (0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (4.center) to (8.center);
		\draw [in=180, out=0, style=single] (5.center) to (10.center);
		\draw [in=180, out=0, style=single] (6.center) to (9.center);
		\draw [style=single] (7.center) to (11.center);
		\draw [style=single] (12) to (13.center);
		\draw [style=single] (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semfst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.25, 0) {$\sem{\Gamma}$};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=letter] (8) at (0, 0) {$\begin{matrix}\vspace{-5pt}\\\sem{e}\\\vspace{-5pt}\end{matrix}$};
		\node [style=none] (12) at (2.5, 0.5) {$\sem{\tau_1}$};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=black] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (5.center) to (8);
		\draw [style=single] (14.center) to (16.center);
		\draw [style=single] (15.center) to (17);
		\draw [style=single] (8) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semif.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.25, 0) {$\sem{\Gamma}$};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=black] (6) at (-0.5, 0) {};
		\node [style=letter] (8) at (4, -0.5) {$\sem{e_1}$};
		\node [style=letter] (9) at (5, -2) {$\sem{e_2}$};
		\node [style=none] (10) at (6, -2) {};
		\node [style=none] (11) at (6, -0.5) {};
		\node [style=none] (14) at (0.5, -1.25) {};
		\node [style=none] (15) at (3, -0.5) {};
		\node [style=black] (16) at (2, -1.25) {};
		\node [style=none] (17) at (3, -2) {};
		\node [style=letter] (18) at (3, 1) {$\sem{e}$};
		\node [style=none] (19) at (6, 1) {};
		\node [style=myif] (20) at (6.75, -0.5) {};
		\node [style=none] (21) at (7.25, -0.5) {};
		\node [style=none] (22) at (8, -0.5) {};
		\node [style=none] (23) at (8.75, -0.5) {$\sem{\tau}$};
		\node [style=none] (24) at (3, -3) {};
		\node [style=none] (25) at (4, -3) {};
		\node [style=none] (26) at (5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (4.center) to (6);
		\draw [style=single,bend left, looseness=0.75] (6) to (5.center);
		\draw [style=single] (8) to (11.center);
		\draw [style=single] (9) to (10.center);
		\draw [style=single,bend right, looseness=0.75] (16) to (17.center);
		\draw [style=single] (14.center) to (16);
		\draw [style=single,bend left, looseness=0.75] (16) to (15.center);
		\draw [style=single,bend right, looseness=0.75] (6) to (14.center);
		\draw [style=single] (15.center) to (8);
		\draw [style=single] (17.center) to (9);
		\draw [style=single] (5.center) to (18);
		\draw [style=single] (18) to (19.center);
		\draw [style=single] (21.center) to (22.center);
		\draw [style=single] (9) to (26.center);
		\draw [style=single] (8) to (25.center);
		\draw [style=single] (18) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semknight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-2.25, 0) {$\sem{\Gamma}$};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (2.25, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (4.center) to (5.center);
		\draw [style=green] (5.center) to (6.center);
		\draw [style=single] (2) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semlet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.25, 0) {$\sem{\Gamma}$};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=black] (6) at (-0.5, 0) {};
		\node [style=letter] (8) at (1.5, -0.5) {$\sem{e_1}$};
		\node [style=none] (11) at (2.75, -0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (19) at (2.75, 0.5) {};
		\node [style=letter] (20) at (3.25, 0) {$\begin{matrix}\vspace{-5pt}\\\sem{e_2}\\\vspace{-5pt}\end{matrix}$};
		\node [style=none] (22) at (3.75, 0) {};
		\node [style=none] (23) at (4.5, 0) {};
		\node [style=none] (24) at (5.5, 0) {$\sem{\tau}$};
		\node [style=none] (25) at (1.5, -1.5) {};
		\node [style=none] (26) at (3.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (4.center) to (6);
		\draw [bend left, looseness=0.75, style=single] (6) to (5.center);
		\draw [style=single] (8) to (11.center);
		\draw [bend right, looseness=0.75, style=single] (6) to (14.center);
		\draw [style=single] (15.center) to (8);
		\draw [style=single] (5.center) to (19.center);
		\draw [style=single] (22.center) to (23.center);
		\draw [style=single] (20) to (26.center);
		\draw [style=single] (8) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sempair.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.25, 0) {$\sem{\Gamma}$};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=black] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=letter] (8) at (1.5, 0.75) {$\sem{e_1}$};
		\node [style=letter] (9) at (2.5, -0.75) {$\sem{e_2}$};
		\node [style=none] (10) at (3.5, -0.75) {};
		\node [style=none] (11) at (3.5, 0.75) {};
		\node [style=none] (12) at (4.25, 0.75) {$\sem{\tau_1}$};
		\node [style=none] (13) at (4.25, -0.75) {$\sem{\tau_2}$};
		\node [style=none] (14) at (1.5, -1.75) {};
		\node [style=none] (15) at (2.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75, style=single] (6) to (7.center);
		\draw [style=single] (4.center) to (6);
		\draw [bend left, looseness=0.75, style=single] (6) to (5.center);
		\draw [style=single] (7.center) to (9);
		\draw [style=single] (5.center) to (8);
		\draw [style=single] (8) to (11.center);
		\draw [style=single] (9) to (10.center);
		\draw [style=single] (8) to (14.center);
		\draw [style=single] (9) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semsnd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.25, 0) {$\sem{\Gamma}$};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=letter] (8) at (0, 0) {$\begin{matrix}\vspace{-5pt}\\\sem{e}\\\vspace{-5pt}\end{matrix}$};
		\node [style=none] (12) at (2.5, -0.5) {$\sem{\tau_2}$};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (1.75, -0.5) {};
		\node [style=black] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (5.center) to (8);
		\draw [style=single] (14.center) to (16.center);
		\draw [style=single] (15.center) to (17);
		\draw [style=single] (8) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semvar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {$\sem{\Gamma}$};
		\node [style=none] (1) at (-1.75, 0) {$\sem{\tau}$};
		\node [style=none] (3) at (1, 0) {};
		\node [style=black] (4) at (0.5, 1) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (8.center) to (4);
		\draw [style=single] (7.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semweak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {$\sem{\Gamma}$};
		\node [style=none] (1) at (-1.75, 0) {$\sem{\tau_0}$};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=letter] (9) at (0.5, 1) {$\sem{e}$};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=black] (12) at (0, 0) {};
		\node [style=none] (13) at (3, 1) {$\sem{\tau_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (8.center) to (9);
		\draw [style=single] (7.center) to (12);
		\draw [style=single] (9) to (10.center);
		\draw [style=single] (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqcompfg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (1, 0) {$g$};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (4) at (3, 0.35) {$\wordc$};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (1, -1.5) {$b$};
		\node [style=letter] (7) at (-1, 0) {$f$};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (-3, 0.3) {$\word$};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (-1, -1.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (0) to (5.center);
		\draw [style=single] (8.center) to (7);
		\draw [style=single] (7) to (9.center);
		\draw [style=single] (7) to (12.center);
		\draw [style=single] (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqregrade.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gletter] (2) at (-2.5, -2) {$t$};
		\node [style=letter] (5) at (-2.5, 0) {$f$};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (10) at (-2.5, -1) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (-2.5, -5) {};
		\node [style=gletter] (19) at (-2.5, -4) {$s$};
		\node [style=none] (20) at (-2.5, -3) {};
		\node [style=none] (21) at (-3.5, -1.25) {};
		\node [style=none] (22) at (-1.5, -1.25) {};
		\node [style=none] (23) at (-1.5, -4.75) {};
		\node [style=none] (24) at (-3.5, -4.75) {};
		\node [style=gletter] (25) at (2.5, -2) {$t$};
		\node [style=letter] (26) at (2.5, 0) {$f$};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (28) at (4, 0) {};
		\node [style=none] (29) at (2.5, -1) {};
		\node [style=none] (30) at (2.5, -5) {};
		\node [style=gletter] (31) at (2.5, -4) {$s$};
		\node [style=none] (32) at (2.5, -3) {};
		\node [style=none] (33) at (1.5, 1) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=none] (35) at (3.5, -2.75) {};
		\node [style=none] (36) at (1.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (6.center) to (5);
		\draw [style=single] (5) to (7.center);
		\draw [style=single] (5) to (10.center);
		\draw [style=green] (2) to (10.center);
		\draw [style=green] (18.center) to (19);
		\draw [style=green] (19) to (20.center);
		\draw [style=green] (20.center) to (2);
		\draw [style=boxes] (24.center) to (21.center);
		\draw [style=boxes] (22.center) to (23.center);
		\draw [style=boxes] (23.center) to (24.center);
		\draw [style=boxes] (21.center) to (22.center);
		\draw [style=single] (27.center) to (26);
		\draw [style=single] (26) to (28.center);
		\draw [style=single] (26) to (29.center);
		\draw [style=green] (25) to (29.center);
		\draw [style=green] (30.center) to (31);
		\draw [style=green] (31) to (32.center);
		\draw [style=green] (32.center) to (25);
		\draw [style=boxes] (36.center) to (33.center);
		\draw [style=boxes] (34.center) to (35.center);
		\draw [style=boxes] (35.center) to (36.center);
		\draw [style=boxes] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slideexmp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-2.25, -0.5) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-2.5, -1) {};
		\node [style=none] (16) at (2.5, 0.75) {};
		\node [style=none] (19) at (2.5, 1.25) {};
		\node [style=none] (20) at (3, 1) {};
		\node [style=none] (31) at (0, 0) {$=$};
		\node [style=none] (32) at (-1.5, 1) {};
		\node [style=none] (33) at (-2, 1) {};
		\node [style=none] (34) at (-1.75, 0.5) {};
		\node [style=none] (35) at (-1.5, 0) {};
		\node [style=none] (36) at (-2, 0) {};
		\node [style=none] (37) at (-2.5, 0) {};
		\node [style=delgrade] (38) at (-2.5, 0.75) {};
		\node [style=none] (39) at (-1.5, -1) {};
		\node [style=none] (40) at (3.5, 0.25) {};
		\node [style=none] (41) at (3.5, 0.75) {};
		\node [style=none] (42) at (4, 0.5) {};
		\node [style=none] (43) at (4.5, 0.25) {};
		\node [style=none] (44) at (4.5, 0.75) {};
		\node [style=none] (45) at (2.5, 0.25) {};
		\node [style=none] (46) at (3.5, 1.25) {};
		\node [style=black] (47) at (4.25, 1.25) {};
		\node [style=none] (48) at (-2, 1.75) {};
		\node [style=none] (49) at (-1.5, 1.25) {};
		\node [style=none] (50) at (-0.75, 1.25) {};
		\node [style=none] (51) at (-0.75, 1.75) {};
		\node [style=none] (52) at (1.25, 0.75) {};
		\node [style=none] (53) at (1.75, 0.25) {};
		\node [style=none] (54) at (1.25, -1) {};
		\node [style=none] (55) at (1.75, -1) {};
		\node [style=none] (57) at (0.75, -1) {};
		\node [style=none] (59) at (0.75, 1.25) {};
		\node [style=none] (60) at (-3, 1) {};
		\node [style=none] (61) at (-3, -1) {};
		\node [style=none] (62) at (-1, -1) {};
		\node [style=none] (63) at (-1, 1) {};
		\node [style=none] (64) at (4.5, 1.75) {};
		\node [style=none] (65) at (2.5, 1.75) {};
		\node [style=none] (66) at (2.5, -0.25) {};
		\node [style=none] (67) at (4.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green, bend left] (11.center) to (12.center);
		\draw [style=green, bend right] (11.center) to (13.center);
		\draw [style=single, bend left] (19.center) to (20.center);
		\draw [style=single, bend right] (16.center) to (20.center);
		\draw [style=green, bend right] (33.center) to (34.center);
		\draw [style=green, bend left] (34.center) to (35.center);
		\draw [style=green, bend left] (32.center) to (34.center);
		\draw [style=green, bend right] (34.center) to (36.center);
		\draw [style=green] (38) to (37.center);
		\draw [style=green] (35.center) to (39.center);
		\draw [style=single, bend left] (41.center) to (42.center);
		\draw [style=single, bend right] (42.center) to (43.center);
		\draw [style=single, bend right] (40.center) to (42.center);
		\draw [style=single, bend left] (42.center) to (44.center);
		\draw [style=single] (40.center) to (45.center);
		\draw [style=single] (46.center) to (47);
		\draw [style=green, bend right] (37.center) to (11.center);
		\draw [style=green, bend left] (36.center) to (11.center);
		\draw [style=single, bend right] (20.center) to (41.center);
		\draw [style=single, bend left] (20.center) to (46.center);
		\draw [style=green] (33.center) to (48.center);
		\draw [style=green] (48.center) to (51.center);
		\draw [style=green] (32.center) to (49.center);
		\draw [style=green] (49.center) to (50.center);
		\draw [style=green] (54.center) to (52.center);
		\draw [style=green] (52.center) to (16.center);
		\draw [style=green] (55.center) to (53.center);
		\draw [style=green] (53.center) to (45.center);
		\draw [style=green] (57.center) to (59.center);
		\draw [style=green] (59.center) to (19.center);
		\draw [style=boxes] (60.center) to (61.center);
		\draw [style=boxes] (61.center) to (62.center);
		\draw [style=boxes] (62.center) to (63.center);
		\draw [style=boxes] (63.center) to (60.center);
		\draw [style=boxes] (64.center) to (65.center);
		\draw [style=boxes] (65.center) to (66.center);
		\draw [style=boxes] (66.center) to (67.center);
		\draw [style=boxes] (67.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slidingdelbis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=black] (11) at (2.75, 0) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=delgrade] (17) at (-1, -0.25) {};
		\node [style=none] (18) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (5.center) to (6.center);
		\draw [style=green] (6.center) to (7.center);
		\draw [style=single] (7.center) to (11);
		\draw [style=green] (17) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slidingrotate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2, -0.375) {};
		\node [style=none] (6) at (1.5, -0.375) {};
		\node [style=none] (8) at (2, 0.375) {};
		\node [style=none] (9) at (1, 0.375) {};
		\node [style=none] (14) at (-2.5, -0.625) {};
		\node [style=none] (15) at (-2.5, 0.25) {};
		\node [style=none] (17) at (-2, -0.625) {};
		\node [style=none] (18) at (-2, -0.25) {};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=none] (24) at (-1, -0.25) {};
		\node [style=none] (25) at (-1, 0.25) {};
		\node [style=none] (28) at (1, -1.75) {};
		\node [style=none] (29) at (1.5, -1.75) {};
		\node [style=none] (32) at (2, 0.375) {};
		\node [style=none] (33) at (3.25, 0.375) {};
		\node [style=none] (7) at (2, -0.375) {};
		\node [style=none] (34) at (3.25, -0.375) {};
		\node [style=letter] (35) at (3.5, 0) {$\underline{R_{\theta}}$};
		\node [style=none] (11) at (3.75, 0.375) {};
		\node [style=none] (12) at (4.75, 0.375) {};
		\node [style=none] (13) at (3.75, -0.375) {};
		\node [style=none] (36) at (4.75, -0.375) {};
		\node [style=gletter] (37) at (-2.25, -0.875) {$\theta$};
		\node [style=none] (38) at (-2.5, -1.125) {};
		\node [style=none] (39) at (-2, -1.125) {};
		\node [style=none] (40) at (-2.5, -1.75) {};
		\node [style=none] (41) at (-2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (14.center) to (15.center);
		\draw [style=green] (17.center) to (18.center);
		\draw [style=green] (8.center) to (9.center);
		\draw [style=green] (5.center) to (6.center);
		\draw [style=green] (24.center) to (18.center);
		\draw [style=green] (25.center) to (15.center);
		\draw [style=green] (6.center) to (29.center);
		\draw [style=green] (9.center) to (28.center);
		\draw [style=single, bend left=360] (33.center) to (32.center);
		\draw [style=single] (34.center) to (7.center);
		\draw [style=single] (12.center) to (11.center);
		\draw [style=single] (36.center) to (13.center);
		\draw [style=green] (39.center) to (41.center);
		\draw [style=green] (38.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slidingscaleneg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=scalar] (0) at (2.5, 0) {$-1$};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (3.5, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=gnegone] (6) at (-1.75, -1.125) {$-1$};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (2.center) to (0);
		\draw [style=single] (0) to (1.center);
		\draw [style=green] (1.center) to (3.center);
		\draw [style=green] (3.center) to (4.center);
		\draw [style=green] (9.center) to (6);
		\draw [style=green] (6) to (7.center);
		\draw [style=green] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slidingswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5,-1.25) {$\col$};
		\node [style=none] (0) at (2.5,-1.15) {$\colb$};
		\node [style=none] (2) at (-3,-1.25) {$\col$};
		\node [style=none] (3) at (-1.96,-1.15) {$\colb$};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-2.25, -0.25) {};
		\node [style=none] (8) at (-1.25, 0.25) {};
		\node [style=none] (9) at (-2.75, 0.25) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=none] (15) at (1.75, 0.25) {};
		\node [style=none] (17) at (2.25, -1.25) {};
		\node [style=none] (18) at (2.25, -0.25) {};
		\node [style=none] (23) at (0.5, 0) {$=$};
		\node [style=none] (24) at (3.25, -0.25) {};
		\node [style=none] (25) at (3.25, 0.25) {};
		\node [style=none] (26) at (4, -0.25) {};
		\node [style=none] (27) at (4, 0.25) {};
		\node [style=none] (32) at (4.5, -0.3) {$k_{\col}$};
		\node [style=none] (33) at (4.5, 0.3) {$k_{\colb}$};
		\node [style=none] (34) at (-0.55, -0.3) {$k_{\col}$};
		\node [style=none] (35) at (-0.55, 0.3) {$k_{\colb}$};
		\node [style=none] (28) at (-2.75, -0.5) {};
		\node [style=none] (29) at (-2.25, -0.5) {};
		\node [style=none] (30) at (-2.75, -1.25) {};
		\node [style=none] (31) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (14.center) to (15.center);
		\draw [style=green] (17.center) to (18.center);
		\draw [style=greendouble] (8.center) to (9.center);
		\draw [style=greendouble] (5.center) to (6.center);
		\draw [style=double, in=180, out=0] (25.center) to (26.center);
		\draw [style=greendouble] (24.center) to (18.center);
		\draw [style=greendouble] (25.center) to (15.center);
		\draw [style=double, in=-180, out=0] (24.center) to (27.center);
		\draw [style=green, in=-90, out=90] (30.center) to (29.center);
		\draw [style=green] (6.center) to (29.center);
		\draw [style=green] (9.center) to (28.center);
		\draw [style=green, in=-90, out=90] (31.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slidingswapbis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-2.25, -0.25) {};
		\node [style=none] (8) at (-1.25, 0.25) {};
		\node [style=none] (9) at (-2.75, 0.25) {};
		\node [style=none] (14) at (1.25, -1.25) {};
		\node [style=none] (15) at (1.25, 0.25) {};
		\node [style=none] (17) at (1.75, -1.25) {};
		\node [style=none] (18) at (1.75, -0.25) {};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=none] (24) at (2.75, -0.25) {};
		\node [style=none] (25) at (2.75, 0.25) {};
		\node [style=none] (26) at (3.5, -0.25) {};
		\node [style=none] (27) at (3.5, 0.25) {};
		\node [style=none] (28) at (-2.75, -0.5) {};
		\node [style=none] (29) at (-2.25, -0.5) {};
		\node [style=none] (30) at (-2.75, -1.25) {};
		\node [style=none] (31) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (14.center) to (15.center);
		\draw [style=green] (17.center) to (18.center);
		\draw [style=green] (8.center) to (9.center);
		\draw [style=green] (5.center) to (6.center);
		\draw [style=single, in=180, out=0] (25.center) to (26.center);
		\draw [style=green] (24.center) to (18.center);
		\draw [style=green] (25.center) to (15.center);
		\draw [style=single, in=-180, out=0] (24.center) to (27.center);
		\draw [style=green, in=-90, out=90] (30.center) to (29.center);
		\draw [style=green] (6.center) to (29.center);
		\draw [style=green] (9.center) to (28.center);
		\draw [style=green, in=-90, out=90] (31.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slidingswapnolab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.625, -0.25) {};
		\node [style=none] (6) at (-1.625, -0.25) {};
		\node [style=none] (8) at (-0.625, 0.25) {};
		\node [style=none] (9) at (-2.125, 0.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (17) at (2, -1.25) {};
		\node [style=none] (18) at (2, -0.25) {};
		\node [style=none] (23) at (0.5, 0) {$=$};
		\node [style=none] (24) at (3, -0.25) {};
		\node [style=none] (25) at (3, 0.25) {};
		\node [style=none] (26) at (3.75, -0.25) {};
		\node [style=none] (27) at (3.75, 0.25) {};
		\node [style=none] (28) at (-2.125, -0.5) {};
		\node [style=none] (29) at (-1.625, -0.5) {};
		\node [style=none] (30) at (-2.125, -1.25) {};
		\node [style=none] (31) at (-1.625, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (14.center) to (15.center);
		\draw [style=green] (17.center) to (18.center);
		\draw [style=double, in=180, out=0] (25.center) to (26.center);
		\draw [style=double, in=-180, out=0] (24.center) to (27.center);
		\draw [style=green, in=-90, out=90] (30.center) to (29.center);
		\draw [style=green] (6.center) to (29.center);
		\draw [style=green] (9.center) to (28.center);
		\draw [style=green, in=-90, out=90] (31.center) to (28.center);
		\draw [style=greendouble] (8.center) to (9.center);
		\draw [style=greendouble] (5.center) to (6.center);
		\draw [style=greendouble] (24.center) to (18.center);
		\draw [style=greendouble] (25.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smokingafterint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (-6.75, 0.5) {$h$};
		\node [style=letter] (2) at (0.25, 0.75) {$t$};
		\node [style=letter] (3) at (3, -0.5) {$c$};
		\node [style=black] (4) at (-5, 0.5) {};
		\node [style=black] (5) at (-1.25, 1.75) {};
		\node [style=black] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (4, 2.25) {};
		\node [style=none] (8) at (4, 1) {};
		\node [style=none] (9) at (4, -0.5) {};
		\node [style=black] (11) at (-3.5, 1.75) {};
		\node [style=flip] (12) at (-2.25, 1.75) {$\sfrac{1}{2}$};
		\node [style=none] (lS) at (4.5, 2.25) {$S$};
		\node [style=none] (lT) at (4.5, 1) {$T$};
		\node [style=none] (lC) at (4.5, -0.5) {$C$};
		\node [style=none] (lH) at (-1, -0.45) {$\scriptstyle H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3) to (3);
		\draw [style=single] (0) to (4);
		\draw [out=-15, in=-165, style=single] (4) to (3);
		\draw [out=-45, in=180, style=single] (5) to (2);
		\draw [out=15, in=180, style=single] (5) to (7.center);
		\draw [style=single] (2) to (6);
		\draw [out=15, in=180, style=single] (6) to (8.center);
		\draw [looseness=1.25, bend right=15, style=single] (6) to (3);
		\draw [style=single] (3) to (9.center);
		\draw [style=single] (4) to (4);
		\draw [looseness=0.75, bend left, style=single] (4) to (11);
		\draw [style=single] (11) to (11);
		\draw [style=single] (12) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smokingscenario.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (-6.75, 0.5) {$h$};
		\node [style=letter] (1) at (-3, 1.75) {$s$};
		\node [style=letter] (2) at (0.25, 0.75) {$t$};
		\node [style=letter] (3) at (3, -0.5) {$c$};
		\node [style=black] (4) at (-5, 0.5) {};
		\node [style=black] (5) at (-1.25, 1.75) {};
		\node [style=black] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (4, 2.25) {};
		\node [style=none] (8) at (4, 1) {};
		\node [style=none] (9) at (4, -0.5) {};
		\node [style=none] (10) at (4.5, 2.25) {$S$};
		\node [style=none] (11) at (4.5, 1) {$T$};
		\node [style=none] (12) at (4.5, -0.5) {$C$};
		\node [style=none] (lH) at (-1, -0.45) {$\scriptstyle H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3) to (3);
		\draw [style=single] (1) to (1);
		\draw [style=single] (0) to (4);
		\draw [out=60, in=-180, style=single] (4) to (1);
		\draw [out=-15, in=-165, style=single] (4) to (3);
		\draw [style=single] (1) to (5);
		\draw [out=-45, in=180, style=single] (5) to (2);
		\draw [out=15, in=180, style=single] (5) to (7.center);
		\draw [style=single] (2) to (6);
		\draw [out=15, in=180, style=single] (6) to (8.center);
		\draw [looseness=1.25, bend right=15, style=single] (6) to (3);
		\draw [style=single] (3) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single,bend right] (2.center) to (4.center);
		\draw [style=single,bend left] (4.center) to (1.center);
		\draw [style=single,bend left] (3.center) to (4.center);
		\draw [style=single,bend left] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapcol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.25, 0.5) {$\col$};
		\node [style=none] (6) at (1.25, -0.5) {$\col$};
		\node [style=none] (7) at (1.25, 0.5) {$\colb$};
		\node [style=none] (8) at (-1.25, -0.5) {$\colb$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single,bend right] (2.center) to (4.center);
		\draw [style=single,bend left] (4.center) to (1.center);
		\draw [style=single,bend left] (3.center) to (4.center);
		\draw [style=single,bend left] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapgradecol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0.5, -0.375) {};
		\node [style=none] (8) at (0.5, 0.375) {};
		\node [style=none] (10) at (-0.5, -0.375) {};
		\node [style=none] (11) at (-0.5, 0.375) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (-1, -0.375) {$\col$};
		\node [style=none] (14) at (-1, 0.375) {$\col$};
		\node [style=none] (15) at (1, -0.375) {$\colb$};
		\node [style=none] (16) at (1, 0.375) {$\colb$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green, looseness=0.75, bend right] (10.center) to (12.center);
		\draw [style=green, looseness=0.75, bend left] (11.center) to (12.center);
		\draw [style=green, looseness=0.75, bend left] (5.center) to (12.center);
		\draw [style=green, looseness=0.75, bend right] (8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapgradegenerator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (0.25, -0.5) {};
		\node [style=none] (12) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green, bend left, looseness=0.75] (10.center) to (12.center);
		\draw [style=green, bend right, looseness=0.75] (11.center) to (12.center);
		\draw [style=green, bend right, looseness=0.75] (5.center) to (12.center);
		\draw [style=green, bend left, looseness=0.75] (8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxes, bend right] (2.center) to (4.center);
		\draw [style=boxes, bend left] (4.center) to (1.center);
		\draw [style=single,bend left] (3.center) to (4.center);
		\draw [style=single,bend left] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapswap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (64) at (0, 0) {$=$};
		\node [style=none] (81) at (-0.75, 0.5) {};
		\node [style=none] (82) at (-0.75, -0.5) {};
		\node [style=none] (105) at (-3.75, 0.5) {};
		\node [style=none] (106) at (-3.75, -0.5) {};
		\node [style=none] (108) at (-2.25, 0.5) {};
		\node [style=none] (109) at (-2.25, -0.5) {};
		\node [style=none] (110) at (0.75, 0.5) {};
		\node [style=none] (111) at (0.75, -0.5) {};
		\node [style=none] (112) at (2.25, -0.5) {};
		\node [style=none] (113) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (111.center) to (112.center);
		\draw [style=single] (110.center) to (113.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (105.center) to (109.center);
		\draw [style=single, out=0, in=-180, looseness=0.75] (106.center) to (108.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (109.center) to (81.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (108.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tba.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=gletter] (2) at (0, 0) {$t$};
		\node [style=none] (3) at (0, -1.5) {$b$};
		\node [style=none] (4) at (0, 1.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (1.center) to (2);
		\draw [style=green] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensorf1g1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0.75, -0.5) {$g_1$};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (5) at (0.75, -1.5) {};
		\node [style=letter] (6) at (-0.75, 0.5) {$f_1$};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (0) to (5.center);
		\draw [style=single] (7.center) to (6);
		\draw [style=single] (6) to (9.center);
		\draw [style=single] (6) to (10.center);
		\draw [style=single] (11.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensorf2g2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (0.75, -0.5) {$g_2$};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (5) at (0.75, -1.5) {};
		\node [style=letter] (6) at (-0.75, 0.5) {$f_2$};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (0) to (5.center);
		\draw [style=single] (7.center) to (6);
		\draw [style=single] (6) to (9.center);
		\draw [style=single] (6) to (10.center);
		\draw [style=single] (11.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transformfzero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (0) at (4.75, 0) {$f_{\eword}$};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (6.25, 0) {};
		\node [style=none] (4) at (4.5, 0.25) {};
		\node [style=none] (5) at (4.5, -0.25) {};
		\node [style=none] (6) at (6.25, 0) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (14) at (7.25, 0) {$=$};
		\node [style=letter] (18) at (10, 0) {$f$};
		\node [style=none] (19) at (8.25, 0) {};
		\node [style=none] (20) at (11.75, 0) {};
		\node [style=none] (23) at (10, -1) {};
		\node [style=letter] (25) at (-3.5, 0) {$f_{\eword}$};
		\node [style=none] (26) at (-5.25, 0.5) {};
		\node [style=none] (27) at (-2, 0) {};
		\node [style=none] (28) at (-3.75, 0.25) {};
		\node [style=none] (29) at (-3.75, -0.25) {};
		\node [style=none] (30) at (-2, 0) {};
		\node [style=none] (35) at (-5.25, -0.5) {};
		\node [style=none] (37) at (0, 0) {$\rightsquigarrow$};
		\node [style=none] (38) at (-5.5, 0.5) {$\word$};
		\node [style=none] (39) at (-5.75, -0.5) {$k^a$};
		\node [style=none] (40) at (1.75, 0.5) {$\word$};
		\node [style=none] (41) at (8, 0) {$\word$};
		\node [style=none] (42) at (-1.75, 0) {$\wordb$};
		\node [style=none] (43) at (12, 0) {$\wordb$};
		\node [style=none] (44) at (9.75, -1) {$a$};
		\node [style=none] (45) at (1.75, -1) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single,in=-180, out=0] (2.center) to (4.center);
		\draw [style=single] (0) to (6.center);
		\draw [style=green] (10.center) to (11.center);
		\draw [style=single] (19.center) to (18);
		\draw [style=single] (18) to (20.center);
		\draw [style=single] (18) to (23.center);
		\draw [style=single,in=-180, out=0] (26.center) to (28.center);
		\draw [style=single] (25) to (30.center);
		\draw [style=greendouble] (11.center) to (12.center);
		\draw [style=double, in=0, out=180] (5.center) to (12.center);
		\draw [style=double, in=0, out=180] (29.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tregradeknight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gletter] (25) at (0, -0.75) {$t$};
		\node [style=none] (27) at (0, -1.5) {};
		\node [style=none] (37) at (0, 0) {};
		\node [style=none] (38) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (27.center) to (25);
		\draw [style=green] (25) to (37.center);
		\draw [style=greendouble] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tregradeknightbis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gletter] (25) at (0, -0.75) {$t$};
		\node [style=none] (27) at (0, -1.5) {};
		\node [style=none] (37) at (0, 0) {};
		\node [style=none] (38) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (27.center) to (25);
		\draw [style=green] (25) to (37.center);
		\draw [style=green] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trivialregrade.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, -3) {};
		\node [style=letter] (5) at (-2.5, 0) {$f$};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (10) at (-2.5, -1) {};
		\node [style=letter] (13) at (2.5, 0) {$f$};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (16) at (2.5, -1.5) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (-3, -1.5) {};
		\node [style=none] (19) at (-3, -2.5) {};
		\node [style=none] (20) at (-2, -2.5) {};
		\node [style=none] (21) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (6.center) to (5);
		\draw [style=single] (5) to (7.center);
		\draw [style=single] (5) to (10.center);
		\draw [style=single] (14.center) to (13);
		\draw [style=single] (13) to (15.center);
		\draw [style=single] (13) to (16.center);
		\draw [style=green] (1.center) to (10.center);
		\draw [style=boxes] (18.center) to (19.center);
		\draw [style=boxes] (19.center) to (20.center);
		\draw [style=boxes] (20.center) to (21.center);
		\draw [style=boxes] (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twithgen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=letter] (4) at (-1.25, 0.25) {$t_1$};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=letter] (6) at (1.25, 0.25) {$t_2$};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (9) at (2.75, 0.25) {};
		\node [style=none] (10) at (0, 0.8) {$\scriptsize n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (0) to (1.center);
		\draw [style=single] (2.center) to (0);
		\draw [style=single] (0) to (3.center);
		\draw [style=single] (5.center) to (7.center);
		\draw [style=single] (9.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twithgenafterint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=letter] (4) at (-1.75, 0.25) {$t_1$};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=letter] (6) at (1.75, 0.25) {$t_2$};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (9) at (3.25, 0.25) {};
		\node [style=black] (11) at (-0.5, 0) {};
		\node [style=flip] (12) at (0.25, 0) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (5.center) to (7.center);
		\draw [style=single] (9.center) to (6);
		\draw [style=single] (11) to (2.center);
		\draw [style=single] (12) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twithgenbeforeint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (0, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=letter] (4) at (-1.25, 0.25) {$t_1$};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=letter] (6) at (1.25, 0.25) {$t_2$};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (9) at (2.75, 0.25) {};
		\node [style=flipup] (11) at (0, -1) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (2.center) to (0);
		\draw [style=single] (0) to (3.center);
		\draw [style=single] (5.center) to (7.center);
		\draw [style=single] (9.center) to (6);
		\draw [style=green] (11) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twithunit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=letter] (6) at (1.25, 0.25) {$t_1$};
		\node [style=none] (9) at (2.75, 0.25) {};
		\node [style=delgrade] (10) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (9.center) to (6);
		\draw [style=green] (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

